Approximate Parametric Computation of Minimum-Cost Flows with Convex Costs

This paper studies a variant of the minimum-cost flow problem in a graph with convex cost function where the demands at the vertices are functions depending on a one-dimensional parameter $\lambda$. We devise two algorithmic approaches for the approximate computation of parametric solutions for this problem. The first approach transforms an instance of the parametric problem into an instance with piecewise quadratic cost functions by interpolating the marginal cost functions. The new instance can be solved exactly with an algorithm we developed in prior work. In the second approach, we compute a fixed number of non-parametric solutions and interpolate the resulting flows yielding an approximate solution for the original, parametric problem. For both methods we formulate explicit bounds on the step sizes used in the respective interpolations that guarantee relative and absolute error margins. Finally, we test our approaches on real-world traffic and gas instances in an empirical study.

==> external_tikz/gas40_network.tex <==
\begin{tikzpicture}[scale=.8]
\begin{scope}[scale=.1]
\foreach \vertex/\x/\y in {%
 1 / 15.4 / 56.8,
 2 /  0.6 / 53.3,
 3 / 54.5 / 78.5,
 4 /  8.5 /  0.2,
 5 / 13.1 / 42.9,
 6 / 17.8 / 54.6,
 7 / 20.3 / 21.6,
 8 / 20.3 / 14.4,
 9 / 17.4 / 11.3,
10 / 18.4 / 11.5,
11 / 23.7 / 21.1,
12 / 10.2 / 18.4,
13 / 40.8 / 51.7,
14 / 44.4 / 48.9,
15 / 25.4 /  0.2,
16 / 26.3 / 44.3,
17 / 27.9 / 45.0,
18 / 16.0 / 44.1,
19 / 63.0 / 41.5,
20 / 21.7 / 19.4,
21 / 10.7 / 15.9,
22 / 47.2 / 67.4,
23 / 23.2 / 25.8,
24 / 24.4 /  3.1,
25 / 11.4 /  3.6,
26 / 18.2 / 57.7,
27 / 24.2 /  3.8,
28 / 11.5 / 22.3,
29 / 46.4 / 74.0,
30 /  7.4 / 54.7,
31 /  8.7 / 49.3,
32 / 46.3 / 67.1,
33 / 53.2 / 78.3,
34 / 21.3 / 42.4
} {
	\node[circle, fill,inner sep=1pt,outer sep=.5pt] (\vertex) at (\x, \y) {};
}

\tikzset{auto rotate/.style={auto=right,
to path={let \p1=(\tikztostart),\p2=(\tikztotarget),
\n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1-20},\n3={\n1+200}
in (\tikztostart.\n2) -- (\tikztotarget.\n3) \tikztonodes}}}

\draw[auto rotate]
(  1 ) edge (  6 )
( 14 ) edge ( 19 )
( 34 ) edge ( 16 )
( 16 ) edge ( 17 )
( 17 ) edge ( 13 )
( 34 ) edge ( 28 )
( 28 ) edge ( 12 )
( 12 ) edge ( 21 )
( 28 ) edge (  7 )
(  7 ) edge ( 23 )
( 21 ) edge (  9 )
( 34 ) edge (  6 )
(  9 ) edge ( 10 )
(  9 ) edge ( 25 )
( 10 ) edge ( 27 )
( 25 ) edge (  4 )
( 27 ) edge ( 24 )
( 24 ) edge ( 15 )
( 10 ) edge (  8 )
(  8 ) edge ( 20 )
( 20 ) edge (  7 )
( 20 ) edge ( 11 )
(  6 ) edge ( 26 )
( 11 ) edge ( 23 )
( 34 ) edge ( 23 )
( 34 ) edge ( 18 )
( 18 ) edge ( 31 )
( 31 ) edge ( 30 )
( 31 ) edge (  5 )
(  5 ) edge ( 18 )
( 31 ) edge (  2 )
(  3 ) edge ( 22 )
( 22 ) edge ( 32 )
(  3 ) edge ( 33 )
( 29 ) edge ( 33 )
( 29 ) edge ( 22 )
( 13 ) edge ( 14 )
( 13 ) edge ( 22 )
( 13 ) edge ( 32 );
\end{scope}
\end{tikzpicture}

==> external_tikz/gas40_progress.tex <==
\begin{tikzpicture}[xscale=1.3]

\useasboundingbox (0,-1.5) -- (8, 4.5);

    \draw[thick, ->] (-.1, 0) -- (8.000000, 0) node[right] {\footnotesize s};
\draw[thick, ->] (0, -.1) -- (0, 4.000000) node[above] {\footnotesize $\lambda$};

\begin{scope}\foreach \x in {0, 2, 4, 6, 8, 10, 12} {
    \draw[thick] (\x*0.568223, .05) -- (\x*0.568223, -.05) node[below] {\tiny \x};
}
\end{scope}

\begin{scope}[yscale=3.636364]
\foreach \y in {0.000, 0.125, 0.250, 0.375, 0.500, 0.625, 0.750, 0.875, 1.000} {
    \draw[thick] (.05, \y) -- (-.05, \y) node[left] {\tiny \y};
}
\end{scope}

\draw[dotted] (0.192445, -0.000000) -- (0.194003, 0.000000) -- (0.195459, 0.000000) -- (0.196734, 0.000000) -- (0.198200, 0.000000) -- (0.199451, 0.000000) -- (0.200711, 0.000000) -- (0.201963, 0.000000) -- (0.203232, 0.000000) -- (0.204498, 0.000000) -- (0.205687, 0.000000) -- (0.207033, 0.000000) -- (0.208297, 0.000000) -- (0.209539, 0.000000) -- (0.210766, 0.000000) -- (0.211997, 0.000000) -- (0.213225, 0.000000) -- (0.214476, 0.000000) -- (0.215695, 0.000000) -- (0.216893, 0.000000) -- (0.218109, 0.000000) -- (0.219336, 0.000000) -- (0.220553, 0.000000) -- (0.221767, 0.000000) -- (0.223153, 0.000000) -- (0.224337, 0.000000) -- (0.225493, 0.000000) -- (0.226922, 0.000000) -- (0.228134, 0.000000) -- (0.229503, 0.000000) -- (0.230647, 0.000000) -- (0.231859, 0.000000) -- (0.233245, 0.000000) -- (0.234424, 0.000000) -- (0.235593, 0.000000) -- (0.236789, 0.000000) -- (0.238088, 0.000000) -- (0.239248, 0.000000) -- (0.240399, 0.000000) -- (0.241568, 0.000000) -- (0.242674, 0.000000) -- (0.243838, 0.000000) -- (0.245178, 0.000000) -- (0.246573, 0.000000) -- (0.247672, 0.000000) -- (0.249045, 0.000000) -- (0.250196, 0.000000) -- (0.251307, 0.000000) -- (0.252443, 0.000000) -- (0.253595, 0.000000) -- (0.254754, 0.000000) -- (0.255867, 0.000000) -- (0.257200, 0.000000) -- (0.258285, 0.000000) -- (0.259386, 0.000000) -- (0.260542, 0.000000) -- (0.261692, 0.000000) -- (0.262828, 0.000000) -- (0.263971, 0.000000) -- (0.265112, 0.000000) -- (0.266253, 0.000000) -- (0.267383, 0.000000) -- (0.268532, 0.000000) -- (0.269649, 0.000000) -- (0.270788, 0.000000) -- (0.271893, 0.000000) -- (0.273029, 0.000000) -- (0.274127, 0.000000) -- (0.275219, 0.000000) -- (0.275982, -0.003636) -- (0.277080, 0.000000) -- (0.277841, 0.000000) -- (0.279134, 0.000000) -- (0.279839, 0.000000) -- (0.280955, 0.000000) -- (0.281750, 0.000000) -- (0.282545, 0.000000) -- (0.283302, 0.000000) -- (0.284859, 0.003636) -- (0.286352, 0.003636) -- (0.287663, 0.003636) -- (0.288976, 0.003636) -- (0.290289, 0.003636) -- (0.291780, 0.003636) -- (0.293082, 0.003636) -- (0.294391, 0.003636) -- (0.295726, 0.003636) -- (0.297001, 0.003636) -- (0.298293, 0.003636) -- (0.299598, 0.003636) -- (0.300897, 0.003636) -- (0.302173, 0.003636) -- (0.303453, 0.003636) -- (0.304720, 0.003636) -- (0.305947, 0.003636) -- (0.307248, 0.003636) -- (0.309112, 0.003636) -- (0.310429, 0.003636) -- (0.311882, 0.003636) -- (0.313118, 0.003636) -- (0.314358, 0.003636) -- (0.315585, 0.003636) -- (0.316789, 0.003636) -- (0.317970, 0.003636) -- (0.319162, 0.003636) -- (0.320330, 0.003636) -- (0.321498, 0.003636) -- (0.322927, 0.003636) -- (0.324280, 0.003636) -- (0.325682, 0.003636) -- (0.326829, 0.003636) -- (0.328233, 0.003636) -- (0.329434, 0.003636) -- (0.330848, 0.003636) -- (0.332250, 0.003636) -- (0.333433, 0.003636) -- (0.334632, 0.003636) -- (0.335776, 0.003636) -- (0.336972, 0.003636) -- (0.338183, 0.003636) -- (0.339388, 0.003636) -- (0.340576, 0.003636) -- (0.341778, 0.003636) -- (0.342949, 0.003636) -- (0.344309, 0.003636) -- (0.345426, 0.003636) -- (0.346611, 0.003636) -- (0.347995, 0.003636) -- (0.349173, 0.003636) -- (0.350375, 0.003636) -- (0.351573, 0.003636) -- (0.352720, 0.003636) -- (0.353853, 0.003636) -- (0.355001, 0.003636) -- (0.356184, 0.003636) -- (0.357379, 0.003636) -- (0.358725, 0.003636) -- (0.359858, 0.003636) -- (0.361027, 0.003636) -- (0.362409, 0.003636) -- (0.363579, 0.003636) -- (0.364958, 0.003636) -- (0.366324, 0.003636) -- (0.367484, 0.003636) -- (0.368648, 0.003636) -- (0.369748, 0.003636) -- (0.370918, 0.003636) -- (0.372261, 0.003636) -- (0.373374, 0.003636) -- (0.374480, 0.003636) -- (0.375635, 0.003636) -- (0.376957, 0.003636) -- (0.378102, 0.003636) -- (0.379237, 0.003636) -- (0.380337, 0.003636) -- (0.381467, 0.003636) -- (0.382565, 0.003636) -- (0.383894, 0.003636) -- (0.385039, 0.003636) -- (0.386173, 0.003636) -- (0.387493, 0.003636) -- (0.388634, 0.003636) -- (0.389756, 0.003636) -- (0.390826, 0.003636) -- (0.391978, 0.003636) -- (0.393286, 0.003636) -- (0.394398, 0.003636) -- (0.395517, 0.003636) -- (0.396647, 0.003636) -- (0.397765, 0.003636) -- (0.398850, 0.003636) -- (0.399972, 0.003636) -- (0.401084, 0.003636) -- (0.402193, 0.003636) -- (0.402963, 0.003636) -- (0.404330, 0.007273) -- (0.405676, 0.007273) -- (0.407006, 0.007273) -- (0.408332, 0.007273) -- (0.409615, 0.007273) -- (0.410934, 0.007273) -- (0.412265, 0.007273) -- (0.413575, 0.007273) -- (0.414911, 0.007273) -- (0.416212, 0.007273) -- (0.417720, 0.007273) -- (0.419052, 0.007273) -- (0.420593, 0.007273) -- (0.421913, 0.007273) -- (0.423207, 0.007273) -- (0.425064, 0.007273) -- (0.426340, 0.007273) -- (0.427630, 0.007273) -- (0.428923, 0.007273) -- (0.430395, 0.007273) -- (0.431745, 0.007273) -- (0.433213, 0.007273) -- (0.434653, 0.007273) -- (0.436112, 0.007273) -- (0.437386, 0.007273) -- (0.438820, 0.007273) -- (0.440067, 0.007273) -- (0.441323, 0.007273) -- (0.442567, 0.007273) -- (0.443772, 0.007273) -- (0.445010, 0.007273) -- (0.446199, 0.007273) -- (0.447563, 0.007273) -- (0.449025, 0.007273) -- (0.450451, 0.007273) -- (0.451709, 0.007273) -- (0.452924, 0.007273) -- (0.454169, 0.007273) -- (0.455366, 0.007273) -- (0.456522, 0.007273) -- (0.457732, 0.007273) -- (0.458933, 0.007273) -- (0.460090, 0.007273) -- (0.461225, 0.007273) -- (0.462379, 0.007273) -- (0.463793, 0.007273) -- (0.464983, 0.007273) -- (0.466149, 0.007273) -- (0.467319, 0.007273) -- (0.468487, 0.007273) -- (0.469645, 0.007273) -- (0.470812, 0.007273) -- (0.472029, 0.007273) -- (0.473197, 0.007273) -- (0.474313, 0.007273) -- (0.475671, 0.007273) -- (0.476816, 0.007273) -- (0.477973, 0.007273) -- (0.479300, 0.007273) -- (0.480448, 0.007273) -- (0.481593, 0.007273) -- (0.482748, 0.007273) -- (0.483897, 0.007273) -- (0.484994, 0.007273) -- (0.486342, 0.007273) -- (0.487491, 0.007273) -- (0.488586, 0.007273) -- (0.489735, 0.007273) -- (0.490864, 0.007273) -- (0.491991, 0.007273) -- (0.493106, 0.007273) -- (0.494233, 0.007273) -- (0.495351, 0.007273) -- (0.496470, 0.007273) -- (0.497580, 0.007273) -- (0.498720, 0.007273) -- (0.499821, 0.007273) -- (0.500947, 0.007273) -- (0.501707, 0.007273) -- (0.503093, 0.010909) -- (0.504605, 0.010909) -- (0.505880, 0.010909) -- (0.507326, 0.010909) -- (0.508644, 0.010909) -- (0.509985, 0.010909) -- (0.511308, 0.010909) -- (0.512635, 0.010909) -- (0.513918, 0.010909) -- (0.515447, 0.010909) -- (0.516737, 0.010909) -- (0.517510, 0.007273) -- (0.518789, 0.010909) -- (0.520066, 0.010909) -- (0.521422, 0.010909) -- (0.522665, 0.010909) -- (0.524136, 0.010909) -- (0.525410, 0.010909) -- (0.526671, 0.010909) -- (0.527867, 0.010909) -- (0.529116, 0.010909) -- (0.530307, 0.010909) -- (0.531544, 0.010909) -- (0.532772, 0.010909) -- (0.533987, 0.010909) -- (0.535211, 0.010909) -- (0.536375, 0.010909) -- (0.537588, 0.010909) -- (0.538752, 0.010909) -- (0.540158, 0.010909) -- (0.541357, 0.010909) -- (0.542554, 0.010909) -- (0.543825, 0.010909) -- (0.545025, 0.010909) -- (0.546419, 0.010909) -- (0.547611, 0.010909) -- (0.548818, 0.010909) -- (0.550198, 0.010909) -- (0.551584, 0.010909) -- (0.552720, 0.010909) -- (0.553903, 0.010909) -- (0.555050, 0.010909) -- (0.556479, 0.010909) -- (0.557672, 0.010909) -- (0.558822, 0.010909) -- (0.560183, 0.010909) -- (0.561351, 0.010909) -- (0.562518, 0.010909) -- (0.563695, 0.010909) -- (0.564853, 0.010909) -- (0.566174, 0.010909) -- (0.567322, 0.010909) -- (0.568409, 0.010909) -- (0.569499, 0.010909) -- (0.570652, 0.010909) -- (0.571905, 0.010909) -- (0.573250, 0.010909) -- (0.574357, 0.010909) -- (0.575426, 0.010909) -- (0.576469, 0.010909) -- (0.577802, 0.010909) -- (0.578563, 0.010909) -- (0.579873, 0.014545) -- (0.581159, 0.014545) -- (0.582407, 0.014545) -- (0.583716, 0.014545) -- (0.584964, 0.014545) -- (0.586246, 0.014545) -- (0.587551, 0.014545) -- (0.588855, 0.014545) -- (0.590151, 0.014545) -- (0.591477, 0.014545) -- (0.592731, 0.014545) -- (0.593984, 0.014545) -- (0.595179, 0.014545) -- (0.596618, 0.014545) -- (0.598049, 0.014545) -- (0.599232, 0.014545) -- (0.600481, 0.014545) -- (0.601694, 0.014545) -- (0.602919, 0.014545) -- (0.604132, 0.014545) -- (0.605346, 0.014545) -- (0.606730, 0.014545) -- (0.608136, 0.014545) -- (0.609329, 0.014545) -- (0.610731, 0.014545) -- (0.611945, 0.014545) -- (0.613120, 0.014545) -- (0.614297, 0.014545) -- (0.615477, 0.014545) -- (0.616692, 0.014545) -- (0.617842, 0.014545) -- (0.619011, 0.014545) -- (0.620162, 0.014545) -- (0.621335, 0.014545) -- (0.622668, 0.014545) -- (0.624028, 0.014545) -- (0.625185, 0.014545) -- (0.626571, 0.014545) -- (0.627720, 0.014545) -- (0.629044, 0.014545) -- (0.630212, 0.014545) -- (0.631555, 0.014545) -- (0.632723, 0.014545) -- (0.634042, 0.014545) -- (0.635188, 0.014545) -- (0.636320, 0.014545) -- (0.637457, 0.014545) -- (0.638584, 0.014545) -- (0.639891, 0.014545) -- (0.640951, 0.014545) -- (0.642062, 0.014545) -- (0.643118, 0.014545) -- (0.644221, 0.014545) -- (0.644976, 0.014545) -- (0.645798, 0.014545) -- (0.647358, 0.018182) -- (0.648838, 0.018182) -- (0.650170, 0.018182) -- (0.651663, 0.018182) -- (0.652983, 0.018182) -- (0.654235, 0.018182) -- (0.656115, 0.018182) -- (0.657402, 0.018182) -- (0.658704, 0.018182) -- (0.659998, 0.018182) -- (0.661288, 0.018182) -- (0.662569, 0.018182) -- (0.663845, 0.018182) -- (0.665123, 0.018182) -- (0.666578, 0.018182) -- (0.667840, 0.018182) -- (0.669105, 0.018182) -- (0.670303, 0.018182) -- (0.671543, 0.018182) -- (0.673000, 0.018182) -- (0.674226, 0.018182) -- (0.675459, 0.018182) -- (0.676615, 0.018182) -- (0.677777, 0.018182) -- (0.678971, 0.018182) -- (0.680198, 0.018182) -- (0.681498, 0.018182) -- (0.682696, 0.018182) -- (0.683863, 0.018182) -- (0.685038, 0.018182) -- (0.686201, 0.018182) -- (0.687387, 0.018182) -- (0.688488, 0.018182) -- (0.689636, 0.018182) -- (0.690786, 0.018182) -- (0.691904, 0.018182) -- (0.693247, 0.018182) -- (0.694383, 0.018182) -- (0.695507, 0.018182) -- (0.696648, 0.018182) -- (0.697954, 0.018182) -- (0.699054, 0.018182) -- (0.699807, 0.018182) -- (0.701121, 0.021818) -- (0.702415, 0.021818) -- (0.703641, 0.021818) -- (0.704920, 0.021818) -- (0.706177, 0.021818) -- (0.707387, 0.021818) -- (0.708664, 0.021818) -- (0.709913, 0.021818) -- (0.711098, 0.021818) -- (0.712373, 0.021818) -- (0.713583, 0.021818) -- (0.715071, 0.021818) -- (0.716266, 0.021818) -- (0.717557, 0.021818) -- (0.718781, 0.021818) -- (0.719987, 0.021818) -- (0.721221, 0.021818) -- (0.722370, 0.021818) -- (0.723570, 0.021818) -- (0.724748, 0.021818) -- (0.726158, 0.021818) -- (0.727344, 0.021818) -- (0.728532, 0.021818) -- (0.729642, 0.021818) -- (0.730813, 0.021818) -- (0.731967, 0.021818) -- (0.733271, 0.021818) -- (0.734603, 0.021818) -- (0.735973, 0.021818) -- (0.737873, 0.021818) -- (0.739604, 0.021818) -- (0.740905, 0.021818) -- (0.743317, 0.025455) -- (0.745891, 0.025455) -- (0.748398, 0.025455) -- (0.750706, 0.025455) -- (0.753219, 0.025455) -- (0.755718, 0.025455) -- (0.758289, 0.025455) -- (0.760586, 0.025455) -- (0.762814, 0.025455) -- (0.764990, 0.025455) -- (0.767037, 0.025455) -- (0.768235, 0.025455) -- (0.769485, 0.025455) -- (0.771294, 0.025455) -- (0.772551, 0.025455) -- (0.773743, 0.025455) -- (0.774919, 0.025455) -- (0.776148, 0.025455) -- (0.777447, 0.025455) -- (0.778668, 0.025455) -- (0.780074, 0.025455) -- (0.781256, 0.025455) -- (0.782396, 0.025455) -- (0.783756, 0.025455) -- (0.784922, 0.025455) -- (0.786074, 0.025455) -- (0.787228, 0.025455) -- (0.788370, 0.025455) -- (0.789518, 0.025455) -- (0.790899, 0.025455) -- (0.792218, 0.025455) -- (0.793350, 0.025455) -- (0.794502, 0.025455) -- (0.795632, 0.025455) -- (0.796757, 0.025455) -- (0.797879, 0.025455) -- (0.798992, 0.025455) -- (0.800071, 0.025455) -- (0.800835, 0.025455) -- (0.802065, 0.029091) -- (0.803334, 0.029091) -- (0.804618, 0.029091) -- (0.805891, 0.029091) -- (0.807334, 0.029091) -- (0.808566, 0.029091) -- (0.809811, 0.029091) -- (0.811229, 0.029091) -- (0.812477, 0.029091) -- (0.813881, 0.029091) -- (0.815284, 0.029091) -- (0.816498, 0.029091) -- (0.817705, 0.029091) -- (0.818941, 0.029091) -- (0.820074, 0.029091) -- (0.821260, 0.029091) -- (0.822681, 0.029091) -- (0.824057, 0.029091) -- (0.825419, 0.029091) -- (0.826576, 0.029091) -- (0.827736, 0.029091) -- (0.829073, 0.029091) -- (0.830226, 0.029091) -- (0.831358, 0.029091) -- (0.832490, 0.029091) -- (0.833605, 0.029091) -- (0.834928, 0.029091) -- (0.835998, 0.029091) -- (0.837104, 0.029091) -- (0.838140, 0.029091) -- (0.838898, 0.029091) -- (0.840374, 0.032727) -- (0.841800, 0.032727) -- (0.843213, 0.032727) -- (0.844435, 0.032727) -- (0.845605, 0.032727) -- (0.847012, 0.032727) -- (0.848394, 0.032727) -- (0.849586, 0.032727) -- (0.850784, 0.032727) -- (0.851920, 0.032727) -- (0.853062, 0.032727) -- (0.854185, 0.032727) -- (0.855304, 0.032727) -- (0.856449, 0.032727) -- (0.857610, 0.032727) -- (0.858745, 0.032727) -- (0.859882, 0.032727) -- (0.860999, 0.032727) -- (0.862146, 0.032727) -- (0.863258, 0.032727) -- (0.864371, 0.032727) -- (0.865453, 0.032727) -- (0.866268, 0.032727) -- (0.867570, 0.036364) -- (0.868855, 0.036364) -- (0.870121, 0.036364) -- (0.871373, 0.036364) -- (0.872622, 0.036364) -- (0.873876, 0.036364) -- (0.875133, 0.036364) -- (0.876406, 0.036364) -- (0.877836, 0.036364) -- (0.879049, 0.036364) -- (0.880277, 0.036364) -- (0.881664, 0.036364) -- (0.882856, 0.036364) -- (0.884190, 0.036364) -- (0.885584, 0.036364) -- (0.887182, 0.036364) -- (0.888332, 0.036364) -- (0.889496, 0.036364) -- (0.890631, 0.036364) -- (0.891787, 0.036364) -- (0.892919, 0.036364) -- (0.894051, 0.036364) -- (0.895176, 0.036364) -- (0.896321, 0.036364) -- (0.897442, 0.036364) -- (0.898651, 0.036364) -- (0.899763, 0.036364) -- (0.900856, 0.036364) -- (0.901626, 0.036364) -- (0.902774, 0.040000) -- (0.904237, 0.040000) -- (0.905429, 0.040000) -- (0.906538, 0.040000) -- (0.907718, 0.040000) -- (0.908885, 0.040000) -- (0.910029, 0.040000) -- (0.911172, 0.040000) -- (0.912308, 0.040000) -- (0.913377, 0.040000) -- (0.914690, 0.040000) -- (0.915984, 0.040000) -- (0.917112, 0.040000) -- (0.917879, 0.040000) -- (0.919240, 0.043636) -- (0.920466, 0.043636) -- (0.921669, 0.043636) -- (0.922936, 0.043636) -- (0.924401, 0.043636) -- (0.925597, 0.043636) -- (0.927030, 0.043636) -- (0.928252, 0.043636) -- (0.929436, 0.043636) -- (0.930674, 0.043636) -- (0.931824, 0.043636) -- (0.933049, 0.043636) -- (0.934237, 0.043636) -- (0.935370, 0.043636) -- (0.936543, 0.043636) -- (0.937723, 0.043636) -- (0.939084, 0.043636) -- (0.940242, 0.043636) -- (0.940941, 0.040000) -- (0.942052, 0.043636) -- (0.943190, 0.043636) -- (0.944325, 0.043636) -- (0.945444, 0.043636) -- (0.946532, 0.043636) -- (0.947635, 0.043636) -- (0.948738, 0.043636) -- (0.949828, 0.043636) -- (0.950593, 0.043636) -- (0.951863, 0.047273) -- (0.953052, 0.047273) -- (0.954260, 0.047273) -- (0.955486, 0.047273) -- (0.956679, 0.047273) -- (0.957833, 0.047273) -- (0.959023, 0.047273) -- (0.960302, 0.047273) -- (0.961680, 0.047273) -- (0.962843, 0.047273) -- (0.964023, 0.047273) -- (0.965180, 0.047273) -- (0.966350, 0.047273) -- (0.967485, 0.047273) -- (0.968642, 0.047273) -- (0.969759, 0.047273) -- (0.970925, 0.047273) -- (0.972003, 0.047273) -- (0.973120, 0.047273) -- (0.974185, 0.047273) -- (0.975281, 0.047273) -- (0.976053, 0.047273) -- (0.977173, 0.050909) -- (0.978341, 0.050909) -- (0.979453, 0.050909) -- (0.980600, 0.050909) -- (0.981685, 0.050909) -- (0.982825, 0.050909) -- (0.983943, 0.050909) -- (0.985023, 0.050909) -- (0.986133, 0.050909) -- (0.987217, 0.050909) -- (0.988320, 0.050909) -- (0.989414, 0.050909) -- (0.990116, 0.050909) -- (0.991363, 0.054545) -- (0.992571, 0.054545) -- (0.993980, 0.054545) -- (0.995187, 0.054545) -- (0.996464, 0.054545) -- (0.997653, 0.054545) -- (0.998804, 0.054545) -- (1.000092, 0.054545) -- (1.001291, 0.054545) -- (1.003015, 0.054545) -- (1.004059, 0.054545) -- (1.005226, 0.054545) -- (1.006368, 0.054545) -- (1.007468, 0.054545) -- (1.008544, 0.054545) -- (1.009635, 0.054545) -- (1.010746, 0.054545) -- (1.011880, 0.054545) -- (1.012921, 0.054545) -- (1.014028, 0.054545) -- (1.014789, 0.054545) -- (1.015994, 0.058182) -- (1.017154, 0.058182) -- (1.018311, 0.058182) -- (1.019469, 0.058182) -- (1.020601, 0.058182) -- (1.021774, 0.058182) -- (1.022893, 0.058182) -- (1.024012, 0.058182) -- (1.025118, 0.058182) -- (1.026230, 0.058182) -- (1.027314, 0.058182) -- (1.028081, 0.058182) -- (1.029260, 0.061818) -- (1.030410, 0.061818) -- (1.031572, 0.061818) -- (1.032754, 0.061818) -- (1.034043, 0.061818) -- (1.035212, 0.061818) -- (1.036402, 0.061818) -- (1.037523, 0.061818) -- (1.038651, 0.061818) -- (1.039795, 0.061818) -- (1.040879, 0.061818) -- (1.041961, 0.061818) -- (1.043061, 0.061818) -- (1.044129, 0.061818) -- (1.045225, 0.061818) -- (1.046318, 0.061818) -- (1.047023, 0.061818) -- (1.048392, 0.065455) -- (1.049549, 0.065455) -- (1.050715, 0.065455) -- (1.051961, 0.065455) -- (1.053114, 0.065455) -- (1.054374, 0.065455) -- (1.055522, 0.065455) -- (1.056659, 0.065455) -- (1.057790, 0.065455) -- (1.058908, 0.065455) -- (1.060022, 0.065455) -- (1.061205, 0.065455) -- (1.062309, 0.065455) -- (1.063468, 0.065455) -- (1.064225, 0.065455) -- (1.065359, 0.069091) -- (1.066704, 0.069091) -- (1.068029, 0.069091) -- (1.069185, 0.069091) -- (1.070291, 0.069091) -- (1.071406, 0.069091) -- (1.072512, 0.069091) -- (1.073625, 0.069091) -- (1.074382, 0.069091) -- (1.075582, 0.072727) -- (1.076753, 0.072727) -- (1.077872, 0.072727) -- (1.079021, 0.072727) -- (1.080183, 0.072727) -- (1.081336, 0.072727) -- (1.082472, 0.072727) -- (1.083592, 0.072727) -- (1.084719, 0.072727) -- (1.085782, 0.072727) -- (1.086889, 0.072727) -- (1.087999, 0.072727) -- (1.089069, 0.072727) -- (1.089817, 0.072727) -- (1.090967, 0.076364) -- (1.092063, 0.076364) -- (1.093166, 0.076364) -- (1.094322, 0.076364) -- (1.095445, 0.076364) -- (1.096575, 0.076364) -- (1.097786, 0.076364) -- (1.098845, 0.076364) -- (1.099940, 0.076364) -- (1.101006, 0.076364) -- (1.101753, 0.076364) -- (1.102873, 0.080000) -- (1.104220, 0.080000) -- (1.105333, 0.080000) -- (1.106488, 0.080000) -- (1.107637, 0.080000) -- (1.108762, 0.080000) -- (1.109899, 0.080000) -- (1.110975, 0.080000) -- (1.112120, 0.080000) -- (1.113222, 0.080000) -- (1.114519, 0.080000) -- (1.115623, 0.080000) -- (1.116553, 0.080000) -- (1.117766, 0.083636) -- (1.118881, 0.083636) -- (1.120018, 0.083636) -- (1.121157, 0.083636) -- (1.122282, 0.083636) -- (1.123369, 0.083636) -- (1.124484, 0.083636) -- (1.125608, 0.083636) -- (1.126706, 0.083636) -- (1.127992, 0.083636) -- (1.128761, 0.083636) -- (1.129875, 0.087273) -- (1.130954, 0.087273) -- (1.132298, 0.087273) -- (1.133422, 0.087273) -- (1.134575, 0.087273) -- (1.135695, 0.087273) -- (1.136805, 0.087273) -- (1.137882, 0.087273) -- (1.138633, 0.087273) -- (1.139776, 0.090909) -- (1.140905, 0.090909) -- (1.142043, 0.090909) -- (1.143392, 0.090909) -- (1.144535, 0.090909) -- (1.145633, 0.090909) -- (1.146684, 0.090909) -- (1.147777, 0.090909) -- (1.148489, 0.090909) -- (1.149624, 0.094545) -- (1.150756, 0.094545) -- (1.151876, 0.094545) -- (1.153189, 0.094545) -- (1.154533, 0.094545) -- (1.155672, 0.094545) -- (1.156775, 0.094545) -- (1.157876, 0.094545) -- (1.158620, 0.094545) -- (1.159790, 0.098182) -- (1.160938, 0.098182) -- (1.162089, 0.098182) -- (1.163407, 0.098182) -- (1.164545, 0.098182) -- (1.165662, 0.098182) -- (1.166794, 0.098182) -- (1.167907, 0.098182) -- (1.169024, 0.098182) -- (1.170061, 0.098182) -- (1.170819, 0.098182) -- (1.171966, 0.101818) -- (1.173056, 0.101818) -- (1.174154, 0.101818) -- (1.175362, 0.101818) -- (1.176349, 0.101818) -- (1.177448, 0.101818) -- (1.178210, 0.101818) -- (1.179294, 0.105455) -- (1.180442, 0.105455) -- (1.181516, 0.105455) -- (1.182625, 0.105455) -- (1.183746, 0.105455) -- (1.184808, 0.105455) -- (1.185853, 0.105455) -- (1.186605, 0.105455) -- (1.187760, 0.109091) -- (1.188897, 0.109091) -- (1.190048, 0.109091) -- (1.191121, 0.109091) -- (1.192266, 0.109091) -- (1.193322, 0.109091) -- (1.194388, 0.109091) -- (1.195494, 0.109091) -- (1.196591, 0.109091) -- (1.197346, 0.109091) -- (1.198504, 0.112727) -- (1.199612, 0.112727) -- (1.200675, 0.112727) -- (1.201765, 0.112727) -- (1.202884, 0.112727) -- (1.203637, 0.112727) -- (1.204997, 0.116364) -- (1.206145, 0.116364) -- (1.207488, 0.116364) -- (1.208799, 0.116364) -- (1.209930, 0.116364) -- (1.211058, 0.116364) -- (1.212416, 0.116364) -- (1.213553, 0.116364) -- (1.214663, 0.116364) -- (1.215744, 0.116364) -- (1.216500, 0.116364) -- (1.217646, 0.120000) -- (1.218780, 0.120000) -- (1.219843, 0.120000) -- (1.221116, 0.120000) -- (1.222227, 0.120000) -- (1.223572, 0.120000) -- (1.224879, 0.120000) -- (1.225940, 0.120000) -- (1.226635, 0.120000) -- (1.227881, 0.123636) -- (1.229169, 0.123636) -- (1.229925, 0.123636) -- (1.231500, 0.127273) -- (1.232698, 0.127273) -- (1.233743, 0.127273) -- (1.234850, 0.127273) -- (1.235596, 0.127273) -- (1.236733, 0.130909) -- (1.237854, 0.130909) -- (1.239171, 0.130909) -- (1.240289, 0.130909) -- (1.241567, 0.130909) -- (1.242659, 0.130909) -- (1.243409, 0.130909) -- (1.244537, 0.134545) -- (1.245803, 0.134545) -- (1.247107, 0.134545) -- (1.248365, 0.134545) -- (1.249466, 0.134545) -- (1.250528, 0.134545) -- (1.251619, 0.134545) -- (1.252375, 0.134545) -- (1.253733, 0.138182) -- (1.254883, 0.138182) -- (1.256003, 0.138182) -- (1.257124, 0.138182) -- (1.258243, 0.138182) -- (1.259297, 0.138182) -- (1.260410, 0.138182) -- (1.261533, 0.138182) -- (1.262291, 0.138182) -- (1.263451, 0.141818) -- (1.264579, 0.141818) -- (1.265692, 0.141818) -- (1.266569, 0.141818) -- (1.267697, 0.145455) -- (1.268822, 0.145455) -- (1.270117, 0.145455) -- (1.271233, 0.145455) -- (1.272335, 0.145455) -- (1.273090, 0.145455) -- (1.274244, 0.149091) -- (1.275311, 0.149091) -- (1.276423, 0.149091) -- (1.277542, 0.149091) -- (1.278835, 0.149091) -- (1.279975, 0.149091) -- (1.280737, 0.149091) -- (1.281836, 0.152727) -- (1.282959, 0.152727) -- (1.283713, 0.152727) -- (1.284850, 0.156364) -- (1.285891, 0.156364) -- (1.286989, 0.156364) -- (1.287742, 0.156364) -- (1.288911, 0.160000) -- (1.290025, 0.160000) -- (1.291125, 0.160000) -- (1.292229, 0.160000) -- (1.293320, 0.160000) -- (1.294038, 0.160000) -- (1.295181, 0.163636) -- (1.296272, 0.163636) -- (1.297489, 0.163636) -- (1.298617, 0.163636) -- (1.299747, 0.163636) -- (1.300806, 0.163636) -- (1.301847, 0.163636) -- (1.302938, 0.163636) -- (1.303687, 0.163636) -- (1.304745, 0.167273) -- (1.305890, 0.167273) -- (1.306992, 0.167273) -- (1.308035, 0.167273) -- (1.309134, 0.167273) -- (1.309884, 0.167273) -- (1.310994, 0.170909) -- (1.312047, 0.170909) -- (1.313318, 0.170909) -- (1.314408, 0.170909) -- (1.315104, 0.170909) -- (1.316138, 0.174545) -- (1.316902, 0.174545) -- (1.318006, 0.178182) -- (1.319058, 0.178182) -- (1.320143, 0.178182) -- (1.320845, 0.178182) -- (1.322041, 0.181818) -- (1.323155, 0.181818) -- (1.324449, 0.181818) -- (1.325259, 0.181818) -- (1.326324, 0.185455) -- (1.327378, 0.185455) -- (1.328501, 0.185455) -- (1.329776, 0.185455) -- (1.330546, 0.185455) -- (1.331610, 0.189091) -- (1.332727, 0.189091) -- (1.333783, 0.189091) -- (1.334891, 0.189091) -- (1.335992, 0.189091) -- (1.337086, 0.189091) -- (1.337785, 0.189091) -- (1.338871, 0.192727) -- (1.339920, 0.192727) -- (1.340683, 0.192727) -- (1.341837, 0.196364) -- (1.343124, 0.196364) -- (1.344181, 0.196364) -- (1.345671, 0.196364) -- (1.346482, 0.196364) -- (1.347684, 0.200000) -- (1.348815, 0.200000) -- (1.349885, 0.200000) -- (1.350957, 0.200000) -- (1.352062, 0.200000) -- (1.353117, 0.200000) -- (1.354219, 0.200000) -- (1.354977, 0.200000) -- (1.356102, 0.203636) -- (1.356855, 0.203636) -- (1.357617, 0.207273) -- (1.358727, 0.210909) -- (1.359934, 0.210909) -- (1.361200, 0.210909) -- (1.362246, 0.210909) -- (1.362955, 0.210909) -- (1.364093, 0.214545) -- (1.365143, 0.214545) -- (1.366228, 0.214545) -- (1.367315, 0.214545) -- (1.368066, 0.214545) -- (1.368869, 0.218182) -- (1.369945, 0.221818) -- (1.371064, 0.221818) -- (1.372106, 0.221818) -- (1.372807, 0.221818) -- (1.373924, 0.225455) -- (1.374680, 0.225455) -- (1.376041, 0.229091) -- (1.377110, 0.229091) -- (1.378233, 0.229091) -- (1.379343, 0.229091) -- (1.380452, 0.229091) -- (1.381539, 0.229091) -- (1.382591, 0.229091) -- (1.383358, 0.229091) -- (1.384466, 0.232727) -- (1.385224, 0.232727) -- (1.386370, 0.236364) -- (1.387701, 0.236364) -- (1.388822, 0.236364) -- (1.389940, 0.236364) -- (1.391045, 0.236364) -- (1.392103, 0.236364) -- (1.393142, 0.236364) -- (1.394230, 0.236364) -- (1.394922, 0.236364) -- (1.395994, 0.240000) -- (1.397059, 0.240000) -- (1.398160, 0.240000) -- (1.398911, 0.240000) -- (1.400022, 0.247273) -- (1.400725, 0.247273) -- (1.402002, 0.250909) -- (1.402712, 0.250909) -- (1.403813, 0.254545) -- (1.404566, 0.254545) -- (1.405636, 0.258182) -- (1.406925, 0.258182) -- (1.407992, 0.258182) -- (1.409075, 0.258182) -- (1.409830, 0.258182) -- (1.410913, 0.261818) -- (1.411960, 0.261818) -- (1.413049, 0.261818) -- (1.413798, 0.261818) -- (1.414909, 0.265455) -- (1.415948, 0.265455) -- (1.416702, 0.265455) -- (1.417956, 0.269091) -- (1.418722, 0.269091) -- (1.419838, 0.272727) -- (1.421144, 0.272727) -- (1.422240, 0.272727) -- (1.423345, 0.272727) -- (1.424048, 0.272727) -- (1.425155, 0.276364) -- (1.426269, 0.276364) -- (1.427023, 0.276364) -- (1.428259, 0.280000) -- (1.429325, 0.280000) -- (1.430447, 0.280000) -- (1.431539, 0.280000) -- (1.432624, 0.280000) -- (1.433363, 0.280000) -- (1.434109, 0.283636) -- (1.435433, 0.287273) -- (1.436518, 0.287273) -- (1.437791, 0.287273) -- (1.438500, 0.287273) -- (1.439780, 0.290909) -- (1.440528, 0.290909) -- (1.441812, 0.294545) -- (1.442554, 0.294545) -- (1.443644, 0.301818) -- (1.444336, 0.301818) -- (1.445704, 0.309091) -- (1.446781, 0.309091) -- (1.447842, 0.309091) -- (1.448970, 0.309091) -- (1.450059, 0.309091) -- (1.451148, 0.309091) -- (1.451894, 0.309091) -- (1.453001, 0.312727) -- (1.454039, 0.312727) -- (1.454789, 0.312727) -- (1.455831, 0.316364) -- (1.456595, 0.316364) -- (1.457907, 0.320000) -- (1.458601, 0.320000) -- (1.459668, 0.327273) -- (1.461101, 0.327273) -- (1.462544, 0.327273) -- (1.463291, 0.327273) -- (1.464400, 0.330909) -- (1.465489, 0.330909) -- (1.466537, 0.330909) -- (1.467233, 0.330909) -- (1.468318, 0.334545) -- (1.469364, 0.334545) -- (1.470113, 0.334545) -- (1.471280, 0.338182) -- (1.472551, 0.338182) -- (1.473314, 0.338182) -- (1.474072, 0.341818) -- (1.475197, 0.345455) -- (1.476345, 0.345455) -- (1.477404, 0.345455) -- (1.478678, 0.345455) -- (1.479771, 0.345455) -- (1.480810, 0.345455) -- (1.481510, 0.345455) -- (1.482598, 0.352727) -- (1.483345, 0.352727) -- (1.484446, 0.356364) -- (1.485192, 0.356364) -- (1.486244, 0.363636) -- (1.487018, 0.363636) -- (1.487766, 0.367273) -- (1.489066, 0.370909) -- (1.490163, 0.370909) -- (1.491264, 0.370909) -- (1.492522, 0.370909) -- (1.493263, 0.370909) -- (1.494047, 0.374545) -- (1.495326, 0.378182) -- (1.496126, 0.378182) -- (1.497224, 0.385455) -- (1.497974, 0.385455) -- (1.499124, 0.392727) -- (1.500182, 0.392727) -- (1.501275, 0.392727) -- (1.502019, 0.392727) -- (1.503309, 0.396364) -- (1.504400, 0.396364) -- (1.505497, 0.396364) -- (1.506252, 0.396364) -- (1.507361, 0.400000) -- (1.508666, 0.400000) -- (1.509836, 0.400000) -- (1.510583, 0.400000) -- (1.511694, 0.403636) -- (1.512809, 0.403636) -- (1.513510, 0.403636) -- (1.514604, 0.407273) -- (1.515308, 0.407273) -- (1.516359, 0.410909) -- (1.517062, 0.410909) -- (1.518159, 0.414545) -- (1.519451, 0.414545) -- (1.520713, 0.414545) -- (1.521487, 0.414545) -- (1.522516, 0.418182) -- (1.523301, 0.418182) -- (1.524041, 0.425455) -- (1.524769, 0.429091) -- (1.525537, 0.432727) -- (1.526330, 0.436364) -- (1.527628, 0.443636) -- (1.528725, 0.443636) -- (1.529826, 0.443636) -- (1.530870, 0.447273) -- (1.531630, 0.447273) -- (1.532741, 0.450909) -- (1.533824, 0.450909) -- (1.534579, 0.450909) -- (1.535654, 0.461818) -- (1.536401, 0.461818) -- (1.537479, 0.469091) -- (1.538509, 0.469091) -- (1.539270, 0.469091) -- (1.540374, 0.472727) -- (1.541671, 0.472727) -- (1.542724, 0.472727) -- (1.544011, 0.472727) -- (1.544757, 0.472727) -- (1.545535, 0.476364) -- (1.546620, 0.480000) -- (1.547717, 0.480000) -- (1.548474, 0.480000) -- (1.549593, 0.483636) -- (1.550695, 0.483636) -- (1.551444, 0.483636) -- (1.552538, 0.487273) -- (1.553567, 0.487273) -- (1.554316, 0.487273) -- (1.555457, 0.490909) -- (1.556564, 0.490909) -- (1.557283, 0.490909) -- (1.558020, 0.494545) -- (1.559141, 0.498182) -- (1.560187, 0.498182) -- (1.560894, 0.498182) -- (1.561994, 0.509091) -- (1.562740, 0.509091) -- (1.563804, 0.520000) -- (1.564509, 0.520000) -- (1.565813, 0.530909) -- (1.566578, 0.530909) -- (1.567711, 0.534545) -- (1.568770, 0.534545) -- (1.569515, 0.534545) -- (1.570608, 0.538182) -- (1.571367, 0.534545) -- (1.572116, 0.541818) -- (1.572859, 0.552727) -- (1.574145, 0.556364) -- (1.574899, 0.556364) -- (1.576002, 0.563636) -- (1.577516, 0.563636) -- (1.578289, 0.563636) -- (1.579383, 0.567273) -- (1.580423, 0.567273) -- (1.581172, 0.567273) -- (1.582259, 0.570909) -- (1.583362, 0.570909) -- (1.584531, 0.570909) -- (1.585283, 0.570909) -- (1.585980, 0.574545) -- (1.587055, 0.581818) -- (1.588186, 0.581818) -- (1.589326, 0.581818) -- (1.590486, 0.581818) -- (1.591763, 0.581818) -- (1.592463, 0.581818) -- (1.593759, 0.589091) -- (1.594865, 0.589091) -- (1.595613, 0.589091) -- (1.596957, 0.596364) -- (1.598012, 0.596364) -- (1.599059, 0.596364) -- (1.599806, 0.596364) -- (1.600624, 0.607273) -- (1.601343, 0.610909) -- (1.602086, 0.621818) -- (1.602871, 0.625455) -- (1.603626, 0.636364) -- (1.604675, 0.640000) -- (1.605780, 0.640000) -- (1.606482, 0.640000) -- (1.607595, 0.643636) -- (1.608299, 0.643636) -- (1.609382, 0.647273) -- (1.610092, 0.647273) -- (1.610841, 0.654545) -- (1.611585, 0.661818) -- (1.612292, 0.665455) -- (1.613347, 0.676364) -- (1.614454, 0.676364) -- (1.615152, 0.676364) -- (1.616182, 0.680000) -- (1.616949, 0.680000) -- (1.618087, 0.683636) -- (1.619189, 0.683636) -- (1.620285, 0.683636) -- (1.621043, 0.683636) -- (1.622120, 0.687273) -- (1.622809, 0.687273) -- (1.624100, 0.694545) -- (1.624849, 0.694545) -- (1.625948, 0.698182) -- (1.627043, 0.698182) -- (1.627753, 0.698182) -- (1.628861, 0.701818) -- (1.629915, 0.701818) -- (1.630666, 0.701818) -- (1.631415, 0.705455) -- (1.632147, 0.712727) -- (1.633200, 0.716364) -- (1.634241, 0.716364) -- (1.635014, 0.716364) -- (1.635795, 0.727273) -- (1.636539, 0.734545) -- (1.637289, 0.741818) -- (1.638035, 0.749091) -- (1.638778, 0.763636) -- (1.639913, 0.767273) -- (1.640996, 0.767273) -- (1.641712, 0.767273) -- (1.642901, 0.770909) -- (1.643662, 0.770909) -- (1.644727, 0.774545) -- (1.645480, 0.774545) -- (1.646244, 0.778182) -- (1.647022, 0.792727) -- (1.647771, 0.800000) -- (1.648905, 0.810909) -- (1.650000, 0.810909) -- (1.650754, 0.810909) -- (1.651551, 0.814545) -- (1.652869, 0.818182) -- (1.654156, 0.818182) -- (1.654891, 0.818182) -- (1.656001, 0.821818) -- (1.657044, 0.821818) -- (1.658141, 0.821818) -- (1.658891, 0.821818) -- (1.660021, 0.832727) -- (1.660773, 0.832727) -- (1.661863, 0.836364) -- (1.662893, 0.836364) -- (1.663594, 0.836364) -- (1.664341, 0.840000) -- (1.665459, 0.843636) -- (1.666208, 0.843636) -- (1.666994, 0.847273) -- (1.668312, 0.858182) -- (1.669541, 0.858182) -- (1.670293, 0.858182) -- (1.671037, 0.861818) -- (1.671808, 0.872727) -- (1.672570, 0.880000) -- (1.673332, 0.887273) -- (1.674028, 0.901818) -- (1.674728, 0.916364) -- (1.675834, 0.920000) -- (1.676871, 0.920000) -- (1.677566, 0.920000) -- (1.678652, 0.923636) -- (1.679409, 0.923636) -- (1.680169, 0.927273) -- (1.681264, 0.930909) -- (1.682015, 0.930909) -- (1.682815, 0.952727) -- (1.683592, 0.960000) -- (1.684310, 0.970909) -- (1.685456, 0.974545) -- (1.686210, 0.974545) -- (1.686986, 0.978182) -- (1.688655, 0.981818) -- (1.689760, 0.981818) -- (1.690506, 0.981818) -- (1.692157, 0.985455) -- (1.693276, 0.985455) -- (1.694319, 0.985455) -- (1.695022, 0.985455) -- (1.695768, 0.996364) -- (1.696847, 1.000000) -- (1.697545, 1.000000) -- (1.698303, 1.003636) -- (1.699392, 1.007273) -- (1.700453, 1.007273) -- (1.701560, 1.007273) -- (1.702310, 1.007273) -- (1.703103, 1.014545) -- (1.703843, 1.029091) -- (1.704893, 1.032727) -- (1.705986, 1.032727) -- (1.706735, 1.032727) -- (1.707441, 1.043636) -- (1.708188, 1.058182) -- (1.708935, 1.065455) -- (1.709737, 1.080000) -- (1.710503, 1.098182) -- (1.711551, 1.101818) -- (1.712311, 1.101818) -- (1.713449, 1.105455) -- (1.714215, 1.105455) -- (1.714946, 1.109091) -- (1.715644, 1.112727) -- (1.716398, 1.116364) -- (1.717140, 1.120000) -- (1.717857, 1.141818) -- (1.718606, 1.152727) -- (1.719644, 1.167273) -- (1.720728, 1.167273) -- (1.721420, 1.167273) -- (1.722116, 1.174545) -- (1.723367, 1.178182) -- (1.724067, 1.178182) -- (1.725192, 1.181818) -- (1.726317, 1.181818) -- (1.727425, 1.181818) -- (1.728516, 1.181818) -- (1.729200, 1.181818) -- (1.730293, 1.196364) -- (1.731037, 1.196364) -- (1.731814, 1.200000) -- (1.732570, 1.203636) -- (1.733662, 1.207273) -- (1.734764, 1.207273) -- (1.735508, 1.207273) -- (1.736247, 1.210909) -- (1.737057, 1.218182) -- (1.737836, 1.232727) -- (1.738892, 1.236364) -- (1.739648, 1.236364) -- (1.740428, 1.240000) -- (1.741171, 1.254545) -- (1.741896, 1.269091) -- (1.742643, 1.276364) -- (1.743441, 1.294545) -- (1.744558, 1.320000) -- (1.745256, 1.320000) -- (1.746356, 1.323636) -- (1.747076, 1.323636) -- (1.748187, 1.327273) -- (1.748940, 1.330909) -- (1.749739, 1.334545) -- (1.751031, 1.341818) -- (1.751784, 1.341818) -- (1.752525, 1.370909) -- (1.753226, 1.381818) -- (1.753975, 1.400000) -- (1.755056, 1.403636) -- (1.755805, 1.403636) -- (1.756550, 1.407273) -- (1.757687, 1.414545) -- (1.758767, 1.414545) -- (1.759531, 1.414545) -- (1.760633, 1.418182) -- (1.761685, 1.418182) -- (1.762782, 1.418182) -- (1.763528, 1.418182) -- (1.764232, 1.432727) -- (1.764970, 1.436364) -- (1.765710, 1.440000) -- (1.766984, 1.443636) -- (1.767726, 1.443636) -- (1.768758, 1.447273) -- (1.769455, 1.447273) -- (1.770200, 1.450909) -- (1.770997, 1.461818) -- (1.771738, 1.480000) -- (1.772808, 1.483636) -- (1.773561, 1.483636) -- (1.774310, 1.487273) -- (1.775105, 1.501818) -- (1.775878, 1.520000) -- (1.776625, 1.530909) -- (1.777339, 1.556364) -- (1.778098, 1.581818) -- (1.778858, 1.585455) -- (1.779955, 1.589091) -- (1.780705, 1.589091) -- (1.781452, 1.592727) -- (1.782249, 1.596364) -- (1.783001, 1.600000) -- (1.784142, 1.610909) -- (1.784906, 1.610909) -- (1.785650, 1.647273) -- (1.786417, 1.658182) -- (1.787178, 1.676364) -- (1.788248, 1.683636) -- (1.789014, 1.683636) -- (1.789764, 1.687273) -- (1.790491, 1.694545) -- (1.791597, 1.698182) -- (1.792297, 1.698182) -- (1.793390, 1.701818) -- (1.794500, 1.701818) -- (1.795548, 1.701818) -- (1.796309, 1.701818) -- (1.797428, 1.720000) -- (1.798185, 1.720000) -- (1.798940, 1.727273) -- (1.799692, 1.730909) -- (1.800828, 1.734545) -- (1.801527, 1.734545) -- (1.802281, 1.738182) -- (1.803043, 1.741818) -- (1.803817, 1.752727) -- (1.804566, 1.774545) -- (1.806012, 1.781818) -- (1.806951, 1.781818) -- (1.807711, 1.785455) -- (1.808459, 1.803636) -- (1.809192, 1.825455) -- (1.809948, 1.836364) -- (1.810749, 1.865455) -- (1.811464, 1.898182) -- (1.812236, 1.901818) -- (1.812932, 1.905455) -- (1.813700, 1.905455) -- (1.814809, 1.912727) -- (1.815559, 1.912727) -- (1.816351, 1.920000) -- (1.817440, 1.930909) -- (1.818198, 1.930909) -- (1.819004, 1.974545) -- (1.819770, 1.989091) -- (1.820545, 2.014545) -- (1.821830, 2.018182) -- (1.822575, 2.018182) -- (1.823362, 2.025455) -- (1.824444, 2.036364) -- (1.825186, 2.036364) -- (1.826296, 2.040000) -- (1.827394, 2.040000) -- (1.828156, 2.040000) -- (1.829240, 2.043636) -- (1.830017, 2.043636) -- (1.831097, 2.065455) -- (1.831847, 2.065455) -- (1.832585, 2.072727) -- (1.833344, 2.076364) -- (1.834631, 2.080000) -- (1.835389, 2.080000) -- (1.836089, 2.083636) -- (1.836854, 2.090909) -- (1.837545, 2.105455) -- (1.838288, 2.130909) -- (1.839372, 2.138182) -- (1.840143, 2.138182) -- (1.840889, 2.141818) -- (1.841664, 2.163636) -- (1.842355, 2.192727) -- (1.843107, 2.203636) -- (1.843909, 2.240000) -- (1.844666, 2.272727) -- (1.845413, 2.280000) -- (1.846450, 2.287273) -- (1.847155, 2.287273) -- (1.847903, 2.294545) -- (1.848689, 2.298182) -- (1.849379, 2.305455) -- (1.850121, 2.316364) -- (1.850886, 2.320000) -- (1.851689, 2.370909) -- (1.852509, 2.389091) -- (1.853261, 2.414545) -- (1.853961, 2.421818) -- (1.854706, 2.425455) -- (1.855442, 2.429091) -- (1.856186, 2.440000) -- (1.856887, 2.443636) -- (1.858000, 2.447273) -- (1.859089, 2.447273) -- (1.859861, 2.447273) -- (1.860946, 2.450909) -- (1.861692, 2.450909) -- (1.862792, 2.476364) -- (1.863493, 2.476364) -- (1.864250, 2.487273) -- (1.864996, 2.490909) -- (1.866111, 2.494545) -- (1.866866, 2.494545) -- (1.867609, 2.501818) -- (1.868347, 2.509091) -- (1.869054, 2.523636) -- (1.869748, 2.556364) -- (1.870434, 2.563636) -- (1.871139, 2.567273) -- (1.871828, 2.570909) -- (1.872569, 2.592727) -- (1.873354, 2.629091) -- (1.874099, 2.643636) -- (1.874877, 2.687273) -- (1.875637, 2.727273) -- (1.876322, 2.738182) -- (1.877595, 2.745455) -- (1.878356, 2.745455) -- (1.879051, 2.752727) -- (1.879748, 2.756364) -- (1.880503, 2.763636) -- (1.881586, 2.781818) -- (1.882350, 2.781818) -- (1.883095, 2.843636) -- (1.883873, 2.865455) -- (1.884641, 2.898182) -- (1.885919, 2.909091) -- (1.886671, 2.909091) -- (1.887456, 2.916364) -- (1.888205, 2.930909) -- (1.888910, 2.934545) -- (1.889962, 2.938182) -- (1.891046, 2.938182) -- (1.891800, 2.938182) -- (1.892893, 2.941818) -- (1.893595, 2.941818) -- (1.894862, 2.970909) -- (1.895602, 2.970909) -- (1.896367, 2.985455) -- (1.897146, 2.989091) -- (1.898189, 2.992727) -- (1.898938, 2.992727) -- (1.899688, 3.003636) -- (1.900475, 3.010909) -- (1.901227, 3.029091) -- (1.901971, 3.069091) -- (1.902728, 3.076364) -- (1.903490, 3.080000) -- (1.904288, 3.083636) -- (1.904996, 3.112727) -- (1.905747, 3.156364) -- (1.906499, 3.170909) -- (1.907262, 3.225455) -- (1.908018, 3.272727) -- (1.908741, 3.283636) -- (1.909837, 3.294545) -- (1.910592, 3.294545) -- (1.911352, 3.301818) -- (1.912109, 3.305455) -- (1.912850, 3.320000) -- (1.913893, 3.338182) -- (1.914654, 3.338182) -- (1.915405, 3.414545) -- (1.916148, 3.440000) -- (1.916900, 3.480000) -- (1.917937, 3.490909) -- (1.918708, 3.490909) -- (1.919436, 3.498182) -- (1.920197, 3.516364) -- (1.921192, 3.520000) -- (1.922408, 3.523636) -- (1.923168, 3.523636) -- (1.923949, 3.527273) -- (1.924998, 3.530909) -- (1.925757, 3.530909) -- (1.926508, 3.563636) -- (1.927228, 3.567273) -- (1.927980, 3.581818) -- (1.929036, 3.589091) -- (1.930117, 3.589091) -- (1.930865, 3.589091) -- (1.931610, 3.603636) -- (1.932371, 3.610909) -- (1.933065, 3.636364);

\draw[black] (1.933711, 0.000000) -- (1.934301, 0.003636) -- (1.934959, 0.014545) -- (1.935653, 0.018182) -- (1.936352, 0.025455) -- (1.937449, 0.029091) -- (1.938152, 0.029091) -- (1.938854, 0.036364) -- (1.939504, 0.040000) -- (1.940214, 0.043636) -- (1.940915, 0.054545) -- (1.941614, 0.058182) -- (1.942364, 0.090909) -- (1.943057, 0.094545) -- (1.943746, 0.098182) -- (1.944380, 0.112727) -- (1.945042, 0.116364) -- (1.945747, 0.127273) -- (1.946448, 0.138182) -- (1.947169, 0.152727) -- (1.948153, 0.167273) -- (1.948856, 0.167273) -- (1.949548, 0.170909) -- (1.950540, 0.178182) -- (1.951214, 0.178182) -- (1.951915, 0.192727) -- (1.952544, 0.214545) -- (1.953246, 0.218182) -- (1.953863, 0.243636) -- (1.954554, 0.247273) -- (1.955644, 0.254545) -- (1.956344, 0.254545) -- (1.956976, 0.261818) -- (1.957684, 0.269091) -- (1.958378, 0.290909) -- (1.959020, 0.316364) -- (1.959740, 0.330909) -- (1.960433, 0.334545) -- (1.961130, 0.352727) -- (1.962226, 0.374545) -- (1.962924, 0.374545) -- (1.963582, 0.381818) -- (1.964565, 0.407273) -- (1.965284, 0.407273) -- (1.965986, 0.421818) -- (1.966662, 0.425455) -- (1.967406, 0.436364) -- (1.968059, 0.447273) -- (1.968757, 0.469091) -- (1.969779, 0.476364) -- (1.970436, 0.476364) -- (1.971134, 0.509091) -- (1.971829, 0.530909) -- (1.972511, 0.534545) -- (1.973569, 0.621818) -- (1.974616, 0.621818) -- (1.975332, 0.621818) -- (1.976032, 0.625455) -- (1.976710, 0.647273) -- (1.977765, 0.661818) -- (1.978427, 0.661818) -- (1.979121, 0.669091) -- (1.979810, 0.705455) -- (1.980498, 0.730909) -- (1.981182, 0.738182) -- (1.981878, 0.741818) -- (1.982909, 0.752727) -- (1.983606, 0.752727) -- (1.984251, 0.774545) -- (1.984905, 0.792727) -- (1.985600, 0.821818) -- (1.986621, 0.854545) -- (1.987274, 0.854545) -- (1.988315, 0.861818) -- (1.989034, 0.861818) -- (1.989675, 0.923636) -- (1.990327, 1.003636) -- (1.991566, 1.010909) -- (1.992264, 1.010909) -- (1.992959, 1.065455) -- (1.993655, 1.069091) -- (1.994326, 1.094545) -- (1.995375, 1.098182) -- (1.996044, 1.098182) -- (1.996755, 1.138182) -- (1.997464, 1.141818) -- (1.998098, 1.145455) -- (1.998819, 1.160000) -- (1.999482, 1.167273) -- (2.000715, 1.236364) -- (2.001433, 1.236364) -- (2.002138, 1.254545) -- (2.002835, 1.280000) -- (2.003537, 1.323636) -- (2.004235, 1.370909) -- (2.004932, 1.396364) -- (2.005614, 1.403636) -- (2.006334, 1.454545) -- (2.007028, 1.472727) -- (2.007730, 1.480000) -- (2.008420, 1.509091) -- (2.009070, 1.556364) -- (2.009714, 1.570909) -- (2.010411, 1.592727) -- (2.011102, 1.614545) -- (2.011814, 1.618182) -- (2.012482, 1.690909) -- (2.013178, 1.698182) -- (2.013865, 1.709091) -- (2.014560, 1.749091) -- (2.015250, 1.756364) -- (2.015894, 1.818182) -- (2.016592, 1.836364) -- (2.017287, 1.916364) -- (2.017968, 1.927273) -- (2.018680, 1.960000) -- (2.019388, 1.981818) -- (2.020122, 2.032727) -- (2.020818, 2.061818) -- (2.021489, 2.098182) -- (2.022199, 2.130909) -- (2.022891, 2.141818) -- (2.023586, 2.174545) -- (2.024565, 2.185455) -- (2.025259, 2.185455) -- (2.025959, 2.221818) -- (2.026663, 2.229091) -- (2.027489, 2.243636) -- (2.028184, 2.349091) -- (2.028871, 2.476364) -- (2.029528, 2.494545) -- (2.030247, 2.545455) -- (2.030894, 2.578182) -- (2.031597, 2.610909) -- (2.032250, 2.683636) -- (2.032968, 2.698182) -- (2.033617, 2.701818) -- (2.034261, 2.767273) -- (2.034986, 2.785455) -- (2.035672, 2.825455) -- (2.036359, 2.840000) -- (2.036996, 2.843636) -- (2.037702, 2.865455) -- (2.038744, 2.869091) -- (2.039448, 2.869091) -- (2.040179, 2.901818) -- (2.040875, 3.152727) -- (2.041548, 3.178182) -- (2.042243, 3.247273) -- (2.042893, 3.265455) -- (2.043550, 3.298182) -- (2.044243, 3.341818) -- (2.044953, 3.494545) -- (2.045631, 3.505455) -- (2.046323, 3.578182) -- (2.047371, 3.581818) -- (2.048069, 3.581818) -- (2.048691, 3.647273);

\draw[dashed] (0.133722, 0.000000) -- (0.275354, 0.027176) -- (0.416939, 0.055172) -- (0.570366, 0.084061) -- (0.710219, 0.113923) -- (0.867097, 0.144844) -- (1.008365, 0.176917) -- (1.164485, 0.210244) -- (1.302565, 0.244935) -- (1.458750, 0.281109) -- (1.615705, 0.318895) -- (1.774319, 0.358433) -- (1.942413, 0.399877) -- (2.098601, 0.443389) -- (2.257635, 0.489151) -- (2.408372, 0.537356) -- (2.546510, 0.588217) -- (2.696028, 0.641964) -- (2.835365, 0.698848) -- (2.981994, 0.759144) -- (3.124998, 0.823148) -- (3.359636, 0.891187) -- (3.597100, 0.963616) -- (3.822092, 1.040823) -- (4.069981, 1.123233) -- (4.306785, 1.211309) -- (4.542756, 1.305558) -- (4.760169, 1.406538) -- (4.988106, 1.514855) -- (5.223508, 1.631177) -- (5.434867, 1.756233) -- (5.667532, 1.890825) -- (5.873450, 2.035828) -- (6.080375, 2.192205) -- (6.283370, 2.361010) -- (6.474952, 2.543400) -- (6.666621, 2.740641) -- (6.831668, 2.954124) -- (6.996726, 3.185373) -- (7.141106, 3.436059) -- (7.271643, 3.708012);
    
    \node[shape=rectangle, draw=black, anchor=north, align=left, inner sep=1.5ex] 
        at (4, -.5) {
            \tikz{\useasboundingbox (0,-.1) rectangle (.4, .1); \draw[dotted] (0,0) -- (.4, 0);} MCA (Phase I) 
            \tikz{\useasboundingbox (0,-.1) rectangle (.4, .1); \draw[black] (0,0) -- (.4, 0);} MCA (Phase II)
            \tikz{\useasboundingbox (0,-.1) rectangle (.4, .1); \draw[dashed] (0,0) -- (.4, 0);} MCFI
        };
    \end{tikzpicture}

==> external_tikz/siouxfalls_network.tex <==
%Node	X	Y	;
%1	50000	510000	;
%2	320000	510000	;
%3	50000	440000	;
%4	130000	440000	;
%5	220000	440000	;
%6	320000	440000	;
%7	420000	380000	;
%8	320000	380000	;
%9	220000	380000	;
%10	220000	320000	;
%11	130000	320000	;
%12	50000	320000	;
%13	50000	50000	;
%14	130000	190000	;
%15	220000	190000	;
%16	320000	320000	;
%17	320000	260000	;
%18	420000	320000	;
%19	320000	190000	;
%20	320000	50000	;
%21	220000	50000	;
%22	220000	130000	;
%23	130000	130000	;
%24	130000	50000	;

\begin{tikzpicture}[scale=.85]
\begin{scope}[scale=.15]
\foreach \vertex/\x/\y in {
	 1 /  5 / 51, 
	 2 / 32 / 51,
	 3 /  5 / 44,
	 4 / 13 / 44,
	 5 / 22 / 44,
	 6 / 32 / 44,
	 7 / 42 / 38,
	 8 / 32 / 38,
	 9 / 22 / 38,
	10 / 22 / 32,
	11 / 13 / 32,
	12 /  5 / 32,
	13 /  5 /  5,
	14 / 13 / 19,
	15 / 22 / 19,
	16 / 32 / 32,
	17 / 32 / 26,
	18 / 42 / 32,
	19 / 32 / 19,
	20 / 32 /  5,
	21 / 22 /  5,
	22 / 22 / 13,
	23 / 13 / 13,
	24 / 13 /  5 
} {
	\node (\vertex) at (\x, \y) {\vertex};
}

\tikzset{auto rotate/.style={auto=right,->,
to path={let \p1=(\tikztostart),\p2=(\tikztotarget),
\n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1-20},\n3={\n1+200}
in (\tikztostart.\n2) -- (\tikztotarget.\n3) \tikztonodes}}}

\draw[->, auto rotate]
( 1 ) edge ( 2 )
( 1 ) edge ( 3 )
( 2 ) edge ( 1 )
( 2 ) edge ( 6 )
( 3 ) edge ( 1 )
( 3 ) edge ( 4 )
( 3 ) edge ( 12 )
( 4 ) edge ( 3 )
( 4 ) edge ( 5 )
( 4 ) edge ( 11 )
( 5 ) edge ( 4 )
( 5 ) edge ( 6 )
( 5 ) edge ( 9 )
( 6 ) edge ( 2 )
( 6 ) edge ( 5 )
( 6 ) edge ( 8 )
( 7 ) edge ( 8 )
( 7 ) edge ( 18 )
( 8 ) edge ( 6 )
( 8 ) edge ( 7 )
( 8 ) edge ( 9 )
( 8 ) edge ( 16 )
( 9 ) edge ( 5 )
( 9 ) edge ( 8 )
( 9 ) edge ( 10 )
( 10 ) edge ( 9 )
( 10 ) edge ( 11 )
( 10 ) edge ( 15 )
( 10 ) edge ( 16 )
( 10 ) edge ( 17 )
( 11 ) edge ( 4 )
( 11 ) edge ( 10 )
( 11 ) edge ( 12 )
( 11 ) edge ( 14 )
( 12 ) edge ( 3 )
( 12 ) edge ( 11 )
( 12 ) edge ( 13 )
( 13 ) edge ( 12 )
( 13 ) edge ( 24 )
( 14 ) edge ( 11 )
( 14 ) edge ( 15 )
( 14 ) edge ( 23 )
( 15 ) edge ( 10 )
( 15 ) edge ( 14 )
( 15 ) edge ( 19 )
( 15 ) edge ( 22 )
( 16 ) edge ( 8 )
( 16 ) edge ( 10 )
( 16 ) edge ( 17 )
( 16 ) edge ( 18 )
( 17 ) edge ( 10 )
( 17 ) edge ( 16 )
( 17 ) edge ( 19 )
( 18 ) edge ( 7 )
( 18 ) edge ( 16 )
( 18 ) edge ( 20 )
( 19 ) edge ( 15 )
( 19 ) edge ( 17 )
( 19 ) edge ( 20 )
( 20 ) edge ( 18 )
( 20 ) edge ( 19 )
( 20 ) edge ( 21 )
( 20 ) edge ( 22 )
( 21 ) edge ( 20 )
( 21 ) edge ( 22 )
( 21 ) edge ( 24 )
( 22 ) edge ( 15 )
( 22 ) edge ( 20 )
( 22 ) edge ( 21 )
( 22 ) edge ( 23 )
( 23 ) edge ( 14 )
( 23 ) edge ( 22 )
( 23 ) edge ( 24 )
( 24 ) edge ( 13 )
( 24 ) edge ( 21 )
( 24 ) edge ( 23 );
\end{scope}
\end{tikzpicture}

==> external_tikz/siouxfalls_poa.tex <==
\begin{tikzpicture}

\begin{scope}[yscale=30]
\draw[thick, ->] (0,.99) -- (10.5,.99) node[right] {$\lambda$};
\draw[thick, ->] (0,.99) -- (0,1.11) node[above] {PoA};

\foreach \x in {1000,2000,3000,4000,5000,6000,7000,8000, 9000,10000} {
	\draw[thick] (\x/1000, .99+1/300) -- (\x/1000, .99-1/300) node[below] {\footnotesize $\x$};
}

\foreach \y in {1.00, 1.02, 1.04, 1.06, 1.08, 1.10} {
	\draw[thick] (.1, \y) -- (-.1, \y) node[left] {\footnotesize $\y$};
}
\foreach \y in {1.01, 1.03, 1.05, 1.07, 1.09} {
	\draw[thick] (.1, \y) -- (-.1, \y);
}

\draw[thick, black]
(0.001,1.0) -- (0.011,1.0) -- (0.021,1.0) -- (0.031,1.0) -- (0.041,1.0) -- (0.051,1.0) -- (0.061,1.0) -- (0.071,1.0) -- (0.081,1.0) -- (0.091,1.0) -- (0.101,1.0) -- (0.111,1.0) -- (0.121,1.0) -- (0.131,1.0) -- (0.141,1.0) -- (0.151,1.0) -- (0.161,1.0) -- (0.171,1.0) -- (0.181,1.0) -- (0.191,1.0) -- (0.201,1.0) -- (0.211,1.0) -- (0.221,1.0) -- (0.231,1.0) -- (0.241,1.0) -- (0.251,1.0) -- (0.261,1.0) -- (0.271,1.0) -- (0.281,1.0) -- (0.291,1.0) -- (0.301,1.0) -- (0.311,1.0) -- (0.321,1.0) -- (0.331,1.0) -- (0.341,1.0) -- (0.351,1.0) -- (0.361,1.007252) -- (0.371,1.009363) -- (0.381,1.011744) -- (0.391,1.014417) -- (0.401,1.017394) -- (0.411,1.020686) -- (0.421,1.024305) -- (0.431,1.025051) -- (0.441,1.024438) -- (0.451,1.02384) -- (0.461,1.023255) -- (0.471,1.022695) -- (0.481,1.022126) -- (0.491,1.021561) -- (0.501,1.021003) -- (0.511,1.020455) -- (0.521,1.019903) -- (0.531,1.019335) -- (0.541,1.018763) -- (0.551,1.018206) -- (0.561,1.017706) -- (0.571,1.017198) -- (0.581,1.016682) -- (0.591,1.016158) -- (0.601,1.015628) -- (0.611,1.015073) -- (0.621,1.014534) -- (0.631,1.013959) -- (0.641,1.013515) -- (0.651,1.01308) -- (0.661,1.012628) -- (0.671,1.012155) -- (0.681,1.011679) -- (0.691,1.011189) -- (0.701,1.010698) -- (0.711,1.01035) -- (0.721,1.010001) -- (0.731,1.00966) -- (0.741,1.009302) -- (0.751,1.00894) -- (0.761,1.008611) -- (0.771,1.008424) -- (0.781,1.00825) -- (0.791,1.008081) -- (0.801,1.007924) -- (0.811,1.007833) -- (0.821,1.00778) -- (0.831,1.007782) -- (0.841,1.007779) -- (0.851,1.007804) -- (0.861,1.007867) -- (0.871,1.00798) -- (0.881,1.008222) -- (0.891,1.008477) -- (0.901,1.008766) -- (0.911,1.009079) -- (0.921,1.009435) -- (0.931,1.009892) -- (0.941,1.010399) -- (0.951,1.010942) -- (0.961,1.011486) -- (0.971,1.011486) -- (0.981,1.012657) -- (0.991,1.013413) -- (1.001,1.014254) -- (1.011,1.015191) -- (1.021,1.016222) -- (1.031,1.017401) -- (1.041,1.018659) -- (1.051,1.019412) -- (1.061,1.020251) -- (1.071,1.021178) -- (1.081,1.022188) -- (1.091,1.023283) -- (1.101,1.024465) -- (1.111,1.025734) -- (1.121,1.027097) -- (1.131,1.028554) -- (1.141,1.030081) -- (1.151,1.031694) -- (1.161,1.03341) -- (1.171,1.035213) -- (1.181,1.037082) -- (1.191,1.039037) -- (1.201,1.040496) -- (1.211,1.041649) -- (1.221,1.042853) -- (1.231,1.044099) -- (1.241,1.045426) -- (1.251,1.046847) -- (1.261,1.04833) -- (1.271,1.04989) -- (1.281,1.051502) -- (1.291,1.053214) -- (1.301,1.055009) -- (1.311,1.056841) -- (1.321,1.058733) -- (1.331,1.060683) -- (1.341,1.062722) -- (1.351,1.064836) -- (1.361,1.067011) -- (1.371,1.069242) -- (1.381,1.071539) -- (1.391,1.073938) -- (1.401,1.076441) -- (1.411,1.079051) -- (1.421,1.081775) -- (1.431,1.084619) -- (1.441,1.087564) -- (1.451,1.090597) -- (1.461,1.093729) -- (1.471,1.092793) -- (1.481,1.091878) -- (1.491,1.090996) -- (1.501,1.090118) -- (1.511,1.089254) -- (1.521,1.088413) -- (1.531,1.087576) -- (1.541,1.086742) -- (1.551,1.085924) -- (1.561,1.085106) -- (1.571,1.084308) -- (1.581,1.083513) -- (1.591,1.082736) -- (1.601,1.082023) -- (1.611,1.081306) -- (1.621,1.080592) -- (1.631,1.079886) -- (1.641,1.079183) -- (1.651,1.078494) -- (1.661,1.077805) -- (1.671,1.077142) -- (1.681,1.076576) -- (1.691,1.076016) -- (1.701,1.075489) -- (1.711,1.074961) -- (1.721,1.07444) -- (1.731,1.073942) -- (1.741,1.073566) -- (1.751,1.073252) -- (1.761,1.072943) -- (1.771,1.072641) -- (1.781,1.072347) -- (1.791,1.072058) -- (1.801,1.071897) -- (1.811,1.071736) -- (1.821,1.071582) -- (1.831,1.071437) -- (1.841,1.071305) -- (1.851,1.071249) -- (1.861,1.071284) -- (1.871,1.071335) -- (1.881,1.071392) -- (1.891,1.07146) -- (1.901,1.071586) -- (1.911,1.071816) -- (1.921,1.072048) -- (1.931,1.072309) -- (1.941,1.072597) -- (1.951,1.072934) -- (1.961,1.073388) -- (1.971,1.073862) -- (1.981,1.074341) -- (1.991,1.07484) -- (2.001,1.075346) -- (2.011,1.075971) -- (2.021,1.076611) -- (2.031,1.07728) -- (2.041,1.077974) -- (2.051,1.077264) -- (2.061,1.076263) -- (2.071,1.075261) -- (2.081,1.074259) -- (2.091,1.073257) -- (2.101,1.072254) -- (2.111,1.071259) -- (2.121,1.070257) -- (2.131,1.069257) -- (2.141,1.068259) -- (2.151,1.067264) -- (2.161,1.066265) -- (2.171,1.06527) -- (2.181,1.064418) -- (2.191,1.063683) -- (2.201,1.062939) -- (2.211,1.062193) -- (2.221,1.06146) -- (2.231,1.060728) -- (2.241,1.060002) -- (2.251,1.059274) -- (2.261,1.058549) -- (2.271,1.057886) -- (2.281,1.057393) -- (2.291,1.056977) -- (2.301,1.056575) -- (2.311,1.056181) -- (2.321,1.055785) -- (2.331,1.055399) -- (2.341,1.055019) -- (2.351,1.054647) -- (2.361,1.054295) -- (2.371,1.054077) -- (2.381,1.053934) -- (2.391,1.053837) -- (2.401,1.053769) -- (2.411,1.053706) -- (2.421,1.053661) -- (2.431,1.053614) -- (2.441,1.053564) -- (2.451,1.053522) -- (2.461,1.053537) -- (2.471,1.053627) -- (2.481,1.053679) -- (2.491,1.05373) -- (2.501,1.053815) -- (2.511,1.053906) -- (2.521,1.05401) -- (2.531,1.054126) -- (2.541,1.054259) -- (2.551,1.054435) -- (2.561,1.054631) -- (2.571,1.054874) -- (2.581,1.055136) -- (2.591,1.055448) -- (2.601,1.055782) -- (2.611,1.056132) -- (2.621,1.056496) -- (2.631,1.056878) -- (2.641,1.057299) -- (2.651,1.057711) -- (2.661,1.058149) -- (2.671,1.058619) -- (2.681,1.0591) -- (2.691,1.059637) -- (2.701,1.060184) -- (2.711,1.060747) -- (2.721,1.061315) -- (2.731,1.061924) -- (2.741,1.06255) -- (2.751,1.063188) -- (2.761,1.063853) -- (2.771,1.064527) -- (2.781,1.06523) -- (2.791,1.065972) -- (2.801,1.066728) -- (2.811,1.067494) -- (2.821,1.068273) -- (2.831,1.069094) -- (2.841,1.069935) -- (2.851,1.070794) -- (2.861,1.071694) -- (2.871,1.072632) -- (2.881,1.073592) -- (2.891,1.074576) -- (2.901,1.075246) -- (2.911,1.075348) -- (2.921,1.075453) -- (2.931,1.07559) -- (2.941,1.075733) -- (2.951,1.075889) -- (2.961,1.076072) -- (2.971,1.076289) -- (2.981,1.076548) -- (2.991,1.076837) -- (3.001,1.077142) -- (3.011,1.077456) -- (3.021,1.077509) -- (3.031,1.077524) -- (3.041,1.077528) -- (3.051,1.077533) -- (3.061,1.077561) -- (3.071,1.077612) -- (3.081,1.077665) -- (3.091,1.077729) -- (3.101,1.077796) -- (3.111,1.077875) -- (3.121,1.077972) -- (3.131,1.078077) -- (3.141,1.078195) -- (3.151,1.078325) -- (3.161,1.07847) -- (3.171,1.078619) -- (3.181,1.078785) -- (3.191,1.078957) -- (3.201,1.079144) -- (3.211,1.079346) -- (3.221,1.079548) -- (3.231,1.079762) -- (3.241,1.079978) -- (3.251,1.080205) -- (3.261,1.080444) -- (3.271,1.080694) -- (3.281,1.080948) -- (3.291,1.081206) -- (3.301,1.081482) -- (3.311,1.081769) -- (3.321,1.082081) -- (3.331,1.082401) -- (3.341,1.082734) -- (3.351,1.08307) -- (3.361,1.083422) -- (3.371,1.083776) -- (3.381,1.084134) -- (3.391,1.084498) -- (3.401,1.084856) -- (3.411,1.085228) -- (3.421,1.085617) -- (3.431,1.086007) -- (3.441,1.086241) -- (3.451,1.0863) -- (3.461,1.086212) -- (3.471,1.085963) -- (3.481,1.085716) -- (3.491,1.085492) -- (3.501,1.085273) -- (3.511,1.085056) -- (3.521,1.08485) -- (3.531,1.084649) -- (3.541,1.084452) -- (3.551,1.084262) -- (3.561,1.084112) -- (3.571,1.083979) -- (3.581,1.083848) -- (3.591,1.083723) -- (3.601,1.083612) -- (3.611,1.083509) -- (3.621,1.083407) -- (3.631,1.083316) -- (3.641,1.083226) -- (3.651,1.08315) -- (3.661,1.08307) -- (3.671,1.083001) -- (3.681,1.082946) -- (3.691,1.082934) -- (3.701,1.08295) -- (3.711,1.082968) -- (3.721,1.082984) -- (3.731,1.083003) -- (3.741,1.083027) -- (3.751,1.083048) -- (3.761,1.083073) -- (3.771,1.083118) -- (3.781,1.083235) -- (3.791,1.083357) -- (3.801,1.083496) -- (3.811,1.083655) -- (3.821,1.083862) -- (3.831,1.084063) -- (3.841,1.08427) -- (3.851,1.084486) -- (3.861,1.084703) -- (3.871,1.084925) -- (3.881,1.085154) -- (3.891,1.085382) -- (3.901,1.085614) -- (3.911,1.085871) -- (3.921,1.086126) -- (3.931,1.086375) -- (3.941,1.086616) -- (3.951,1.086868) -- (3.961,1.087141) -- (3.971,1.087422) -- (3.981,1.087709) -- (3.991,1.088) -- (4.001,1.088304) -- (4.011,1.088622) -- (4.021,1.088942) -- (4.031,1.089263) -- (4.041,1.089584) -- (4.051,1.089921) -- (4.061,1.09026) -- (4.071,1.090607) -- (4.081,1.090955) -- (4.091,1.091313) -- (4.101,1.091681) -- (4.111,1.092051) -- (4.121,1.092441) -- (4.131,1.092839) -- (4.141,1.093244) -- (4.151,1.093647) -- (4.161,1.094047) -- (4.171,1.094452) -- (4.181,1.09487) -- (4.191,1.095017) -- (4.201,1.094304) -- (4.211,1.093589) -- (4.221,1.092878) -- (4.231,1.092169) -- (4.241,1.091478) -- (4.251,1.090788) -- (4.261,1.090097) -- (4.271,1.089405) -- (4.281,1.088707) -- (4.291,1.088013) -- (4.301,1.087315) -- (4.311,1.086611) -- (4.321,1.0859) -- (4.331,1.08519) -- (4.341,1.084485) -- (4.351,1.083783) -- (4.361,1.083151) -- (4.371,1.082528) -- (4.381,1.081901) -- (4.391,1.081291) -- (4.401,1.080694) -- (4.411,1.080088) -- (4.421,1.079474) -- (4.431,1.078868) -- (4.441,1.078265) -- (4.451,1.077668) -- (4.461,1.077096) -- (4.471,1.076617) -- (4.481,1.076141) -- (4.491,1.07567) -- (4.501,1.075211) -- (4.511,1.074756) -- (4.521,1.074298) -- (4.531,1.073836) -- (4.541,1.073379) -- (4.551,1.072919) -- (4.561,1.072497) -- (4.571,1.072132) -- (4.581,1.071776) -- (4.591,1.071443) -- (4.601,1.071123) -- (4.611,1.070799) -- (4.621,1.070472) -- (4.631,1.070141) -- (4.641,1.069823) -- (4.651,1.069504) -- (4.661,1.069233) -- (4.671,1.068972) -- (4.681,1.068718) -- (4.691,1.068471) -- (4.701,1.068218) -- (4.711,1.067956) -- (4.721,1.067706) -- (4.731,1.067454) -- (4.741,1.067214) -- (4.751,1.06699) -- (4.761,1.066817) -- (4.771,1.066645) -- (4.781,1.066476) -- (4.791,1.066324) -- (4.801,1.066184) -- (4.811,1.066044) -- (4.821,1.065907) -- (4.831,1.065781) -- (4.841,1.065655) -- (4.851,1.065525) -- (4.861,1.065337) -- (4.871,1.065155) -- (4.881,1.064975) -- (4.891,1.064808) -- (4.901,1.064628) -- (4.911,1.064444) -- (4.921,1.064266) -- (4.931,1.064094) -- (4.941,1.063922) -- (4.951,1.063745) -- (4.961,1.063573) -- (4.971,1.063409) -- (4.981,1.063244) -- (4.991,1.063104) -- (5.001,1.062969) -- (5.011,1.062837) -- (5.021,1.062706) -- (5.031,1.062583) -- (5.041,1.062466) -- (5.051,1.062344) -- (5.061,1.062226) -- (5.071,1.062115) -- (5.081,1.062011) -- (5.091,1.061913) -- (5.101,1.061809) -- (5.111,1.061707) -- (5.121,1.061601) -- (5.131,1.06151) -- (5.141,1.061427) -- (5.151,1.061331) -- (5.161,1.061234) -- (5.171,1.061134) -- (5.181,1.061046) -- (5.191,1.060959) -- (5.201,1.060873) -- (5.211,1.060789) -- (5.221,1.060714) -- (5.231,1.060547) -- (5.241,1.059906) -- (5.251,1.059265) -- (5.261,1.058628) -- (5.271,1.058013) -- (5.281,1.057407) -- (5.291,1.056802) -- (5.301,1.056198) -- (5.311,1.055599) -- (5.321,1.055014) -- (5.331,1.054456) -- (5.341,1.053903) -- (5.351,1.053353) -- (5.361,1.052793) -- (5.371,1.052227) -- (5.381,1.051663) -- (5.391,1.051103) -- (5.401,1.050534) -- (5.411,1.049978) -- (5.421,1.049443) -- (5.431,1.048905) -- (5.441,1.048365) -- (5.451,1.047832) -- (5.461,1.047325) -- (5.471,1.04686) -- (5.481,1.046395) -- (5.491,1.045945) -- (5.501,1.045491) -- (5.511,1.045039) -- (5.521,1.044581) -- (5.531,1.044123) -- (5.541,1.043671) -- (5.551,1.043245) -- (5.561,1.042827) -- (5.571,1.042412) -- (5.581,1.042004) -- (5.591,1.041635) -- (5.601,1.041265) -- (5.611,1.040898) -- (5.621,1.04053) -- (5.631,1.040167) -- (5.641,1.039791) -- (5.651,1.039428) -- (5.661,1.039062) -- (5.671,1.038723) -- (5.681,1.038385) -- (5.691,1.038055) -- (5.701,1.037726) -- (5.711,1.037411) -- (5.721,1.037152) -- (5.731,1.036886) -- (5.741,1.036619) -- (5.751,1.036348) -- (5.761,1.036079) -- (5.771,1.035813) -- (5.781,1.035545) -- (5.791,1.035285) -- (5.801,1.035036) -- (5.811,1.034781) -- (5.821,1.034517) -- (5.831,1.034254) -- (5.841,1.034001) -- (5.851,1.033768) -- (5.861,1.033555) -- (5.871,1.033338) -- (5.881,1.033127) -- (5.891,1.032916) -- (5.901,1.032703) -- (5.911,1.032492) -- (5.921,1.032301) -- (5.931,1.032105) -- (5.941,1.03191) -- (5.951,1.031719) -- (5.961,1.031523) -- (5.971,1.03133) -- (5.981,1.031151) -- (5.991,1.030969) -- (6.001,1.030804) -- (6.011,1.030642) -- (6.021,1.03049) -- (6.031,1.030334) -- (6.041,1.030181) -- (6.051,1.030034) -- (6.061,1.029894) -- (6.071,1.029761) -- (6.081,1.029622) -- (6.091,1.029478) -- (6.101,1.029332) -- (6.111,1.029186) -- (6.121,1.029042) -- (6.131,1.028899) -- (6.141,1.028761) -- (6.151,1.028622) -- (6.161,1.028495) -- (6.171,1.028369) -- (6.181,1.028254) -- (6.191,1.028142) -- (6.201,1.028032) -- (6.211,1.027929) -- (6.221,1.027825) -- (6.231,1.02772) -- (6.241,1.027618) -- (6.251,1.027522) -- (6.261,1.027426) -- (6.271,1.027323) -- (6.281,1.027225) -- (6.291,1.027127) -- (6.301,1.027031) -- (6.311,1.026931) -- (6.321,1.026838) -- (6.331,1.026746) -- (6.341,1.02666) -- (6.351,1.026586) -- (6.361,1.026507) -- (6.371,1.026427) -- (6.381,1.026356) -- (6.391,1.026276) -- (6.401,1.026201) -- (6.411,1.026125) -- (6.421,1.026059) -- (6.431,1.025989) -- (6.441,1.02592) -- (6.451,1.025712) -- (6.461,1.025477) -- (6.471,1.02524) -- (6.481,1.025007) -- (6.491,1.024774) -- (6.501,1.024544) -- (6.511,1.024321) -- (6.521,1.024115) -- (6.531,1.023904) -- (6.541,1.023707) -- (6.551,1.023514) -- (6.561,1.023312) -- (6.571,1.023114) -- (6.581,1.022918) -- (6.591,1.022715) -- (6.601,1.022516) -- (6.611,1.022313) -- (6.621,1.022121) -- (6.631,1.021933) -- (6.641,1.021744) -- (6.651,1.021557) -- (6.661,1.021376) -- (6.671,1.02119) -- (6.681,1.021001) -- (6.691,1.020819) -- (6.701,1.020651) -- (6.711,1.020483) -- (6.721,1.020323) -- (6.731,1.020158) -- (6.741,1.019994) -- (6.751,1.019834) -- (6.761,1.019668) -- (6.771,1.019501) -- (6.781,1.019339) -- (6.791,1.019175) -- (6.801,1.01901) -- (6.811,1.018853) -- (6.821,1.018698) -- (6.831,1.018545) -- (6.841,1.018401) -- (6.851,1.018253) -- (6.861,1.018106) -- (6.871,1.017962) -- (6.881,1.017838) -- (6.891,1.017701) -- (6.901,1.017573) -- (6.911,1.017436) -- (6.921,1.017309) -- (6.931,1.01718) -- (6.941,1.017052) -- (6.951,1.016925) -- (6.961,1.016794) -- (6.971,1.016672) -- (6.981,1.016543) -- (6.991,1.016413) -- (7.001,1.016283) -- (7.011,1.016161) -- (7.021,1.016043) -- (7.031,1.015918) -- (7.041,1.015795) -- (7.051,1.015681) -- (7.061,1.015576) -- (7.071,1.015462) -- (7.081,1.015348) -- (7.091,1.015206) -- (7.101,1.015071) -- (7.111,1.014935) -- (7.121,1.014798) -- (7.131,1.014664) -- (7.141,1.014531) -- (7.151,1.014398) -- (7.161,1.014267) -- (7.171,1.014134) -- (7.181,1.014003) -- (7.191,1.013873) -- (7.201,1.013743) -- (7.211,1.013616) -- (7.221,1.013488) -- (7.231,1.013367) -- (7.241,1.013256) -- (7.251,1.013147) -- (7.261,1.013033) -- (7.271,1.012925) -- (7.281,1.012814) -- (7.291,1.012696) -- (7.301,1.01258) -- (7.311,1.012467) -- (7.321,1.012355) -- (7.331,1.012248) -- (7.341,1.012141) -- (7.351,1.012038) -- (7.361,1.011929) -- (7.371,1.011818) -- (7.381,1.011713) -- (7.391,1.011604) -- (7.401,1.0115) -- (7.411,1.011397) -- (7.421,1.011288) -- (7.431,1.01119) -- (7.441,1.011089) -- (7.451,1.010987) -- (7.461,1.010895) -- (7.471,1.010792) -- (7.481,1.01069) -- (7.491,1.010591) -- (7.501,1.010493) -- (7.511,1.010403) -- (7.521,1.010311) -- (7.531,1.010223) -- (7.541,1.010138) -- (7.551,1.010051) -- (7.561,1.009962) -- (7.571,1.009876) -- (7.581,1.009787) -- (7.591,1.009696) -- (7.601,1.009616) -- (7.611,1.009525) -- (7.621,1.009437) -- (7.631,1.009361) -- (7.641,1.009278) -- (7.651,1.009207) -- (7.661,1.009123) -- (7.671,1.009038) -- (7.681,1.008955) -- (7.691,1.008876) -- (7.701,1.008799) -- (7.711,1.008721) -- (7.721,1.008642) -- (7.731,1.008566) -- (7.741,1.008493) -- (7.751,1.008419) -- (7.761,1.008345) -- (7.771,1.00827) -- (7.781,1.008198) -- (7.791,1.008132) -- (7.801,1.008063) -- (7.811,1.007993) -- (7.821,1.007922) -- (7.831,1.007865) -- (7.841,1.0078) -- (7.851,1.007736) -- (7.861,1.007664) -- (7.871,1.007595) -- (7.881,1.007527) -- (7.891,1.007458) -- (7.901,1.007392) -- (7.911,1.007324) -- (7.921,1.007261) -- (7.931,1.007196) -- (7.941,1.007133) -- (7.951,1.00707) -- (7.961,1.007011) -- (7.971,1.006946) -- (7.981,1.006883) -- (7.991,1.006828) -- (8.001,1.006772) -- (8.011,1.006715) -- (8.021,1.006658) -- (8.031,1.006615) -- (8.041,1.006564) -- (8.051,1.006512) -- (8.061,1.006452) -- (8.071,1.006391) -- (8.081,1.006334) -- (8.091,1.00628) -- (8.101,1.006224) -- (8.111,1.006166) -- (8.121,1.006112) -- (8.131,1.006055) -- (8.141,1.005999) -- (8.151,1.005948) -- (8.161,1.005893) -- (8.171,1.005843) -- (8.181,1.00579) -- (8.191,1.005742) -- (8.201,1.005688) -- (8.211,1.005641) -- (8.221,1.005591) -- (8.231,1.005544) -- (8.241,1.005511) -- (8.251,1.005474) -- (8.261,1.005439) -- (8.271,1.005399) -- (8.281,1.005353) -- (8.291,1.005305) -- (8.301,1.00526) -- (8.311,1.005214) -- (8.321,1.005169) -- (8.331,1.00512) -- (8.341,1.005071) -- (8.351,1.005023) -- (8.361,1.004978) -- (8.371,1.004935) -- (8.381,1.004893) -- (8.391,1.004847) -- (8.401,1.00481) -- (8.411,1.004765) -- (8.421,1.004722) -- (8.431,1.004683) -- (8.441,1.004642) -- (8.451,1.004618) -- (8.461,1.004587) -- (8.471,1.004557) -- (8.481,1.00452) -- (8.491,1.004483) -- (8.501,1.004445) -- (8.511,1.004411) -- (8.521,1.004371) -- (8.531,1.004333) -- (8.541,1.004294) -- (8.551,1.004253) -- (8.561,1.004212) -- (8.571,1.004173) -- (8.581,1.004135) -- (8.591,1.004098) -- (8.601,1.004062) -- (8.611,1.004031) -- (8.621,1.003993) -- (8.631,1.003957) -- (8.641,1.003926) -- (8.651,1.003893) -- (8.661,1.00386) -- (8.671,1.003847) -- (8.681,1.003815) -- (8.691,1.003792) -- (8.701,1.003761) -- (8.711,1.003729) -- (8.721,1.003698) -- (8.731,1.00367) -- (8.741,1.003641) -- (8.751,1.003611) -- (8.761,1.003579) -- (8.771,1.003546) -- (8.781,1.003515) -- (8.791,1.003482) -- (8.801,1.003452) -- (8.811,1.003421) -- (8.821,1.003388) -- (8.831,1.003366) -- (8.841,1.003334) -- (8.851,1.003301) -- (8.861,1.003272) -- (8.871,1.003248) -- (8.881,1.00322) -- (8.891,1.003212) -- (8.901,1.003184) -- (8.911,1.003166) -- (8.921,1.003139) -- (8.931,1.003113) -- (8.941,1.003088) -- (8.951,1.003065) -- (8.961,1.003042) -- (8.971,1.003017) -- (8.981,1.002992) -- (8.991,1.002968) -- (9.001,1.002941) -- (9.011,1.002912) -- (9.021,1.002884) -- (9.031,1.002862) -- (9.041,1.002833) -- (9.051,1.002811) -- (9.061,1.002786) -- (9.071,1.002761) -- (9.081,1.002735) -- (9.091,1.002711) -- (9.101,1.00269) -- (9.111,1.002671) -- (9.121,1.002661) -- (9.131,1.002638) -- (9.141,1.002625) -- (9.151,1.002603) -- (9.161,1.002582) -- (9.171,1.00256) -- (9.181,1.002545) -- (9.191,1.002524) -- (9.201,1.002503) -- (9.211,1.002484) -- (9.221,1.002464) -- (9.231,1.002443) -- (9.241,1.002422) -- (9.251,1.002398) -- (9.261,1.002379) -- (9.271,1.002355) -- (9.281,1.002339) -- (9.291,1.002319) -- (9.301,1.002297) -- (9.311,1.00228) -- (9.321,1.00226) -- (9.331,1.002245) -- (9.341,1.00223) -- (9.351,1.002216) -- (9.361,1.002202) -- (9.371,1.002191) -- (9.381,1.002171) -- (9.391,1.002152) -- (9.401,1.002132) -- (9.411,1.002119) -- (9.421,1.002101) -- (9.431,1.002082) -- (9.441,1.002064) -- (9.451,1.002046) -- (9.461,1.002028) -- (9.471,1.00201) -- (9.481,1.001994) -- (9.491,1.001979) -- (9.501,1.001962) -- (9.511,1.001949) -- (9.521,1.00193) -- (9.531,1.001915) -- (9.541,1.001897) -- (9.551,1.001882) -- (9.561,1.001867) -- (9.571,1.001855) -- (9.581,1.001845) -- (9.591,1.001844) -- (9.601,1.001827) -- (9.611,1.001819) -- (9.621,1.001803) -- (9.631,1.001787) -- (9.641,1.00177) -- (9.651,1.001759) -- (9.661,1.001741) -- (9.671,1.001726) -- (9.681,1.00171) -- (9.691,1.001694) -- (9.701,1.001679) -- (9.711,1.001664) -- (9.721,1.001649) -- (9.731,1.001638) -- (9.741,1.001624) -- (9.751,1.00162) -- (9.761,1.001604) -- (9.771,1.001588) -- (9.781,1.001575) -- (9.791,1.001561) -- (9.801,1.001547) -- (9.811,1.001533) -- (9.821,1.001531) -- (9.831,1.001517) -- (9.841,1.001517) -- (9.851,1.001504) -- (9.861,1.001499) -- (9.871,1.001485) -- (9.881,1.001471) -- (9.891,1.001462) -- (9.901,1.001447) -- (9.911,1.001434) -- (9.921,1.00142) -- (9.931,1.001406) -- (9.941,1.001392) -- (9.951,1.001379) -- (9.961,1.001367) -- (9.971,1.001354) -- (9.981,1.001344) -- (9.991,1.001334);

\end{scope}

\end{tikzpicture}

==> external_tikz/siouxfalls_progress.tex <==
\begin{tikzpicture}[xscale=1.3]
    \draw[thick, ->] (-.1, 0) -- (8.000000, 0) node[right] {\footnotesize s};
    \draw[thick, ->] (0, -.1) -- (0, 4.000000) node[above] {\footnotesize $\lambda$};
    
    \begin{scope}\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40} {
        \draw[thick] (\x*0.170674, .05) -- (\x*0.170674, -.05) node[below] {\tiny \x};
    }
    \end{scope}
    
    \begin{scope}[yscale=3.636364]
    \foreach \y in {0.000, 0.125, 0.250, 0.375, 0.500, 0.625, 0.750, 0.875, 1.000} {
        \draw[thick] (.05, \y) -- (-.05, \y) node[left] {\tiny \y};
    }
    \end{scope}
    
    \begin{scope}[xscale=1]

    \draw[black] (0.033979, -0.000000) -- (0.034217, -0.000000) -- (0.034424, 0.236364) -- (0.034611, 0.381818) -- (0.034804, 0.494545) -- (0.034991, 0.596364) -- (0.035180, 0.687273) -- (0.035382, 0.774545) -- (0.035587, 0.858182) -- (0.035793, 0.869091) -- (0.035981, 0.869091) -- (0.036172, 0.909091) -- (0.036441, 0.909091) -- (0.036628, 0.945455) -- (0.036835, 1.007273) -- (0.037038, 1.083636) -- (0.037238, 1.127273) -- (0.037503, 1.236364) -- (0.037699, 1.236364) -- (0.037906, 1.243636) -- (0.038107, 1.269091) -- (0.038312, 1.334545) -- (0.038498, 1.385455) -- (0.038685, 1.392727) -- (0.038896, 1.403636) -- (0.039088, 1.461818) -- (0.039291, 1.520000) -- (0.039478, 1.523636) -- (0.039666, 1.541818) -- (0.039853, 1.545455) -- (0.040055, 1.563636) -- (0.040244, 1.563636) -- (0.040448, 1.596364) -- (0.040638, 1.596364) -- (0.040827, 1.647273) -- (0.041018, 1.654545) -- (0.041221, 1.680000) -- (0.041414, 1.756364) -- (0.041613, 1.781818) -- (0.041892, 1.792727) -- (0.042079, 1.792727) -- (0.042273, 1.810909) -- (0.042467, 1.825455) -- (0.042655, 1.869091) -- (0.042934, 2.101818) -- (0.043131, 2.101818) -- (0.043321, 2.105455) -- (0.043510, 2.109091) -- (0.043703, 2.265455) -- (0.043966, 2.269091) -- (0.044157, 2.269091) -- (0.044349, 2.276364) -- (0.044539, 2.287273) -- (0.044731, 2.312727) -- (0.044925, 2.352727) -- (0.045118, 2.374545) -- (0.045308, 2.418182) -- (0.045496, 2.505455) -- (0.045709, 2.530909) -- (0.045914, 2.574545) -- (0.046104, 2.592727) -- (0.046293, 2.640000) -- (0.046486, 2.709091) -- (0.046692, 2.749091) -- (0.046894, 2.760000) -- (0.047091, 2.767273) -- (0.047287, 2.807273) -- (0.047492, 2.810909) -- (0.047681, 2.858182) -- (0.047873, 2.901818) -- (0.048080, 2.905455) -- (0.048268, 2.941818) -- (0.048460, 2.956364) -- (0.048671, 2.992727) -- (0.048868, 3.018182) -- (0.049057, 3.065455) -- (0.049256, 3.167273) -- (0.049445, 3.170909) -- (0.049717, 3.243636) -- (0.049913, 3.243636) -- (0.050102, 3.265455) -- (0.050366, 3.269091) -- (0.050568, 3.269091) -- (0.050759, 3.283636) -- (0.050950, 3.400000) -- (0.051150, 3.407273) -- (0.051341, 3.436364) -- (0.051545, 3.440000) -- (0.051811, 3.465455) -- (0.052003, 3.465455) -- (0.052208, 3.494545) -- (0.052397, 3.501818) -- (0.052607, 3.512727) -- (0.052797, 3.585455) -- (0.052985, 3.600000) -- (0.053189, 3.607273) -- (0.053393, 3.621818) -- (0.053580, 3.640000);

    \end{scope}
    
    \draw[dashed] (0.000618, 0.000000) -- (0.002686, 0.000007) -- (0.004080, 0.000013) -- (0.004974, 0.000020) -- (0.006385, 0.000027) -- (0.007786, 0.000034) -- (0.008656, 0.000041) -- (0.010046, 0.000048) -- (0.010924, 0.000055) -- (0.012339, 0.000062) -- (0.013214, 0.000070) -- (0.014661, 0.000077) -- (0.015574, 0.000084) -- (0.017014, 0.000092) -- (0.018414, 0.000099) -- (0.019285, 0.000107) -- (0.020713, 0.000114) -- (0.021592, 0.000122) -- (0.023009, 0.000130) -- (0.023873, 0.000138) -- (0.025284, 0.000145) -- (0.026167, 0.000153) -- (0.027578, 0.000161) -- (0.028454, 0.000169) -- (0.029882, 0.000178) -- (0.031276, 0.000186) -- (0.032130, 0.000194) -- (0.033536, 0.000202) -- (0.034409, 0.000211) -- (0.035810, 0.000219) -- (0.036689, 0.000228) -- (0.038090, 0.000237) -- (0.038952, 0.000245) -- (0.040309, 0.000254) -- (0.041809, 0.000263) -- (0.043218, 0.000272) -- (0.044089, 0.000281) -- (0.045488, 0.000290) -- (0.046382, 0.000299) -- (0.047786, 0.000309) -- (0.048666, 0.000318) -- (0.050084, 0.000327) -- (0.050962, 0.000337) -- (0.052387, 0.000346) -- (0.053276, 0.000356) -- (0.054679, 0.000366) -- (0.056196, 0.000375) -- (0.057602, 0.000385) -- (0.058480, 0.000395) -- (0.059912, 0.000405) -- (0.060779, 0.000416) -- (0.062179, 0.000426) -- (0.063066, 0.000436) -- (0.064488, 0.000447) -- (0.065364, 0.000457) -- (0.066761, 0.000468) -- (0.068255, 0.000478) -- (0.069744, 0.000489) -- (0.071237, 0.000500) -- (0.072627, 0.000511) -- (0.073521, 0.000522) -- (0.074900, 0.000533) -- (0.075776, 0.000544) -- (0.077181, 0.000556) -- (0.078057, 0.000567) -- (0.079457, 0.000579) -- (0.080955, 0.000590) -- (0.082426, 0.000602) -- (0.083918, 0.000614) -- (0.085412, 0.000626) -- (0.086912, 0.000638) -- (0.088317, 0.000650) -- (0.089191, 0.000662) -- (0.090613, 0.000675) -- (0.091524, 0.000687) -- (0.092925, 0.000699) -- (0.094466, 0.000712) -- (0.095940, 0.000725) -- (0.097459, 0.000738) -- (0.098951, 0.000751) -- (0.100437, 0.000764) -- (0.101923, 0.000777) -- (0.103416, 0.000790) -- (0.104923, 0.000804) -- (0.106327, 0.000817) -- (0.107203, 0.000831) -- (0.108612, 0.000845) -- (0.110103, 0.000859) -- (0.111598, 0.000873) -- (0.113082, 0.000887) -- (0.114567, 0.000901) -- (0.116051, 0.000915) -- (0.117530, 0.000930) -- (0.119024, 0.000944) -- (0.120506, 0.000959) -- (0.121990, 0.000974) -- (0.123383, 0.000989) -- (0.124256, 0.001004) -- (0.125653, 0.001019) -- (0.127131, 0.001035) -- (0.128674, 0.001050) -- (0.130167, 0.001066) -- (0.131690, 0.001082) -- (0.133151, 0.001097) -- (0.134628, 0.001113) -- (0.136115, 0.001130) -- (0.137604, 0.001146) -- (0.139101, 0.001162) -- (0.140491, 0.001179) -- (0.141997, 0.001196) -- (0.143486, 0.001213) -- (0.144968, 0.001230) -- (0.146404, 0.001247) -- (0.147884, 0.001264) -- (0.149365, 0.001281) -- (0.150842, 0.001299) -- (0.152333, 0.001317) -- (0.153813, 0.001335) -- (0.155222, 0.001353) -- (0.156707, 0.001371) -- (0.158099, 0.001389) -- (0.159583, 0.001408) -- (0.161056, 0.001426) -- (0.162527, 0.001445) -- (0.164002, 0.001464) -- (0.165474, 0.001483) -- (0.167031, 0.001503) -- (0.168528, 0.001522) -- (0.170040, 0.001542) -- (0.171527, 0.001561) -- (0.173010, 0.001581) -- (0.174589, 0.001601) -- (0.176075, 0.001622) -- (0.177557, 0.001642) -- (0.179031, 0.001663) -- (0.180514, 0.001684) -- (0.182072, 0.001705) -- (0.183568, 0.001726) -- (0.185049, 0.001747) -- (0.186533, 0.001769) -- (0.188013, 0.001790) -- (0.189495, 0.001812) -- (0.191058, 0.001834) -- (0.192533, 0.001856) -- (0.194024, 0.001879) -- (0.195509, 0.001902) -- (0.196992, 0.001924) -- (0.198469, 0.001947) -- (0.200036, 0.001971) -- (0.201517, 0.001994) -- (0.203019, 0.002018) -- (0.204535, 0.002041) -- (0.206035, 0.002065) -- (0.207607, 0.002090) -- (0.209028, 0.002114) -- (0.210516, 0.002139) -- (0.212005, 0.002164) -- (0.213469, 0.002189) -- (0.214955, 0.002214) -- (0.216522, 0.002239) -- (0.217965, 0.002265) -- (0.219447, 0.002291) -- (0.220933, 0.002317) -- (0.222400, 0.002343) -- (0.223982, 0.002370) -- (0.225466, 0.002397) -- (0.226943, 0.002424) -- (0.228433, 0.002451) -- (0.229914, 0.002479) -- (0.231360, 0.002506) -- (0.232915, 0.002534) -- (0.234423, 0.002563) -- (0.235912, 0.002591) -- (0.237398, 0.002620) -- (0.238897, 0.002649) -- (0.240390, 0.002678) -- (0.241983, 0.002707) -- (0.243497, 0.002737) -- (0.244967, 0.002767) -- (0.246449, 0.002797) -- (0.247937, 0.002828) -- (0.249508, 0.002858) -- (0.250994, 0.002889) -- (0.252498, 0.002921) -- (0.253917, 0.002952) -- (0.255405, 0.002984) -- (0.256880, 0.003016) -- (0.258454, 0.003048) -- (0.259935, 0.003081) -- (0.261426, 0.003114) -- (0.262907, 0.003147) -- (0.264327, 0.003180) -- (0.265808, 0.003214) -- (0.267375, 0.003248) -- (0.268852, 0.003282) -- (0.270323, 0.003317) -- (0.271834, 0.003351) -- (0.273305, 0.003387) -- (0.274892, 0.003422) -- (0.276393, 0.003458) -- (0.277876, 0.003494) -- (0.279408, 0.003530) -- (0.280894, 0.003567) -- (0.282391, 0.003604) -- (0.283966, 0.003641) -- (0.285451, 0.003679) -- (0.286934, 0.003717) -- (0.288414, 0.003755) -- (0.289898, 0.003794) -- (0.291372, 0.003832) -- (0.292962, 0.003872) -- (0.294447, 0.003911) -- (0.295941, 0.003951) -- (0.297422, 0.003992) -- (0.298926, 0.004032) -- (0.300580, 0.004073) -- (0.302058, 0.004114) -- (0.303546, 0.004156) -- (0.305209, 0.004198) -- (0.306697, 0.004240) -- (0.308176, 0.004283) -- (0.309838, 0.004326) -- (0.311319, 0.004369) -- (0.312720, 0.004413) -- (0.314411, 0.004457) -- (0.315899, 0.004502) -- (0.317400, 0.004547) -- (0.319103, 0.004592) -- (0.320605, 0.004637) -- (0.322102, 0.004683) -- (0.323770, 0.004730) -- (0.325266, 0.004777) -- (0.326929, 0.004824) -- (0.328431, 0.004872) -- (0.329929, 0.004920) -- (0.331602, 0.004968) -- (0.333097, 0.005017) -- (0.334597, 0.005066) -- (0.336267, 0.005116) -- (0.337762, 0.005166) -- (0.339259, 0.005217) -- (0.340930, 0.005268) -- (0.342418, 0.005319) -- (0.343847, 0.005371) -- (0.345590, 0.005423) -- (0.347083, 0.005476) -- (0.348570, 0.005529) -- (0.350234, 0.005583) -- (0.351747, 0.005637) -- (0.353233, 0.005691) -- (0.354904, 0.005746) -- (0.356425, 0.005802) -- (0.358109, 0.005858) -- (0.359594, 0.005914) -- (0.361081, 0.005971) -- (0.362739, 0.006028) -- (0.364233, 0.006086) -- (0.365727, 0.006145) -- (0.367381, 0.006203) -- (0.368892, 0.006263) -- (0.370373, 0.006323) -- (0.372063, 0.006383) -- (0.373559, 0.006444) -- (0.375061, 0.006505) -- (0.376730, 0.006567) -- (0.378224, 0.006630) -- (0.379703, 0.006693) -- (0.381368, 0.006756) -- (0.382858, 0.006820) -- (0.384348, 0.006885) -- (0.386005, 0.006950) -- (0.387504, 0.007015) -- (0.389205, 0.007082) -- (0.390712, 0.007149) -- (0.392249, 0.007216) -- (0.393920, 0.007284) -- (0.395420, 0.007353) -- (0.396934, 0.007422) -- (0.398611, 0.007491) -- (0.400104, 0.007562) -- (0.401605, 0.007633) -- (0.403286, 0.007704) -- (0.404800, 0.007776) -- (0.406308, 0.007849) -- (0.407979, 0.007922) -- (0.409405, 0.007996) -- (0.410898, 0.008071) -- (0.412559, 0.008146) -- (0.414080, 0.008222) -- (0.415575, 0.008298) -- (0.417151, 0.008375) -- (0.418649, 0.008453) -- (0.420400, 0.008532) -- (0.421895, 0.008611) -- (0.423562, 0.008690) -- (0.425060, 0.008771) -- (0.426573, 0.008852) -- (0.428233, 0.008934) -- (0.429751, 0.009016) -- (0.431235, 0.009100) -- (0.432912, 0.009184) -- (0.434399, 0.009268) -- (0.436162, 0.009354) -- (0.437675, 0.009440) -- (0.439332, 0.009527) -- (0.440821, 0.009614) -- (0.442317, 0.009702) -- (0.443979, 0.009792) -- (0.445473, 0.009881) -- (0.446977, 0.009972) -- (0.448594, 0.010063) -- (0.450087, 0.010155) -- (0.451844, 0.010248) -- (0.453340, 0.010342) -- (0.455106, 0.010436) -- (0.456862, 0.010532) -- (0.458358, 0.010628) -- (0.460108, 0.010725) -- (0.461856, 0.010822) -- (0.463357, 0.010921) -- (0.465128, 0.011020) -- (0.466889, 0.011121) -- (0.468412, 0.011222) -- (0.470090, 0.011324) -- (0.471573, 0.011426) -- (0.473313, 0.011530) -- (0.474810, 0.011635) -- (0.476564, 0.011740) -- (0.478349, 0.011847) -- (0.479833, 0.011954) -- (0.481512, 0.012062) -- (0.483263, 0.012171) -- (0.484739, 0.012281) -- (0.486488, 0.012392) -- (0.488242, 0.012504) -- (0.490004, 0.012617) -- (0.491502, 0.012730) -- (0.493273, 0.012845) -- (0.495045, 0.012961) -- (0.496538, 0.013078) -- (0.498286, 0.013195) -- (0.500054, 0.013314) -- (0.501546, 0.013434) -- (0.503315, 0.013554) -- (0.505085, 0.013676) -- (0.506608, 0.013799) -- (0.508365, 0.013923) -- (0.510122, 0.014048) -- (0.511874, 0.014174) -- (0.513373, 0.014301) -- (0.515135, 0.014429) -- (0.516887, 0.014558) -- (0.518369, 0.014688) -- (0.520112, 0.014819) -- (0.521912, 0.014952) -- (0.523408, 0.015086) -- (0.525165, 0.015220) -- (0.526919, 0.015356) -- (0.528674, 0.015493) -- (0.530187, 0.015631) -- (0.531930, 0.015771) -- (0.533711, 0.015911) -- (0.535197, 0.016053) -- (0.536977, 0.016196) -- (0.538741, 0.016340) -- (0.540239, 0.016486) -- (0.542042, 0.016632) -- (0.543794, 0.016780) -- (0.545285, 0.016929) -- (0.547079, 0.017080) -- (0.548847, 0.017231) -- (0.550685, 0.017384) -- (0.552437, 0.017539) -- (0.553933, 0.017694) -- (0.555683, 0.017851) -- (0.557410, 0.018009) -- (0.559265, 0.018169) -- (0.561014, 0.018330) -- (0.562508, 0.018492) -- (0.564280, 0.018656) -- (0.566025, 0.018821) -- (0.567518, 0.018987) -- (0.569274, 0.019155) -- (0.571032, 0.019324) -- (0.572872, 0.019495) -- (0.574637, 0.019667) -- (0.576144, 0.019841) -- (0.577896, 0.020016) -- (0.579651, 0.020193) -- (0.581495, 0.020371) -- (0.583303, 0.020550) -- (0.584811, 0.020731) -- (0.586624, 0.020914) -- (0.588399, 0.021098) -- (0.590258, 0.021284) -- (0.592092, 0.021472) -- (0.593867, 0.021661) -- (0.595703, 0.021851) -- (0.597457, 0.022043) -- (0.599297, 0.022237) -- (0.601130, 0.022433) -- (0.602889, 0.022630) -- (0.604710, 0.022829) -- (0.606541, 0.023029) -- (0.608287, 0.023231) -- (0.610158, 0.023435) -- (0.611917, 0.023641) -- (0.613774, 0.023848) -- (0.615616, 0.024057) -- (0.617372, 0.024268) -- (0.619229, 0.024481) -- (0.621098, 0.024695) -- (0.622893, 0.024912) -- (0.624745, 0.025130) -- (0.626513, 0.025350) -- (0.628357, 0.025572) -- (0.630208, 0.025795) -- (0.631973, 0.026021) -- (0.633815, 0.026249) -- (0.635655, 0.026478) -- (0.637403, 0.026710) -- (0.639259, 0.026943) -- (0.641018, 0.027178) -- (0.642885, 0.027416) -- (0.644754, 0.027655) -- (0.646531, 0.027897) -- (0.648406, 0.028140) -- (0.650189, 0.028386) -- (0.652043, 0.028633) -- (0.653903, 0.028883) -- (0.655707, 0.029135) -- (0.657609, 0.029389) -- (0.659487, 0.029645) -- (0.661300, 0.029903) -- (0.663178, 0.030164) -- (0.664959, 0.030427) -- (0.666839, 0.030692) -- (0.668693, 0.030959) -- (0.670451, 0.031228) -- (0.672251, 0.031500) -- (0.674089, 0.031774) -- (0.675848, 0.032051) -- (0.677702, 0.032329) -- (0.679455, 0.032610) -- (0.681213, 0.032894) -- (0.683044, 0.033180) -- (0.684812, 0.033468) -- (0.686647, 0.033759) -- (0.688496, 0.034052) -- (0.690247, 0.034348) -- (0.692107, 0.034646) -- (0.693873, 0.034947) -- (0.695772, 0.035250) -- (0.697632, 0.035556) -- (0.699425, 0.035864) -- (0.701260, 0.036176) -- (0.703222, 0.036489) -- (0.705080, 0.036806) -- (0.706836, 0.037125) -- (0.708643, 0.037447) -- (0.710589, 0.037771) -- (0.712534, 0.038098) -- (0.714385, 0.038428) -- (0.716168, 0.038761) -- (0.718013, 0.039097) -- (0.719947, 0.039435) -- (0.721795, 0.039777) -- (0.723557, 0.040121) -- (0.725397, 0.040468) -- (0.727331, 0.040819) -- (0.729186, 0.041172) -- (0.730960, 0.041528) -- (0.732783, 0.041887) -- (0.734749, 0.042249) -- (0.736715, 0.042615) -- (0.738618, 0.042983) -- (0.740383, 0.043354) -- (0.742175, 0.043729) -- (0.744116, 0.044107) -- (0.745963, 0.044488) -- (0.747713, 0.044872) -- (0.749462, 0.045260) -- (0.751412, 0.045651) -- (0.753269, 0.046045) -- (0.755026, 0.046442) -- (0.756880, 0.046843) -- (0.758735, 0.047248) -- (0.760682, 0.047655) -- (0.762557, 0.048066) -- (0.764515, 0.048481) -- (0.766456, 0.048899) -- (0.768388, 0.049321) -- (0.770160, 0.049746) -- (0.772091, 0.050175) -- (0.774059, 0.050608) -- (0.776045, 0.051044) -- (0.777896, 0.051484) -- (0.779827, 0.051928) -- (0.781767, 0.052375) -- (0.783705, 0.052826) -- (0.785642, 0.053281) -- (0.787427, 0.053740) -- (0.789373, 0.054203) -- (0.791299, 0.054670) -- (0.793222, 0.055140) -- (0.795064, 0.055615) -- (0.797015, 0.056094) -- (0.798986, 0.056577) -- (0.800922, 0.057064) -- (0.802766, 0.057555) -- (0.804704, 0.058050) -- (0.806629, 0.058549) -- (0.808590, 0.059053) -- (0.810468, 0.059561) -- (0.812449, 0.060073) -- (0.814405, 0.060589) -- (0.816337, 0.061110) -- (0.818202, 0.061636) -- (0.820061, 0.062166) -- (0.822014, 0.062700) -- (0.823958, 0.063239) -- (0.825815, 0.063782) -- (0.827660, 0.064330) -- (0.829602, 0.064883) -- (0.831546, 0.065440) -- (0.833485, 0.066002) -- (0.835348, 0.066569) -- (0.837290, 0.067141) -- (0.839210, 0.067717) -- (0.841139, 0.068299) -- (0.843154, 0.068885) -- (0.845082, 0.069477) -- (0.847142, 0.070073) -- (0.849155, 0.070675) -- (0.851193, 0.071281) -- (0.853149, 0.071893) -- (0.855096, 0.072510) -- (0.856940, 0.073132) -- (0.858874, 0.073759) -- (0.860822, 0.074392) -- (0.862724, 0.075030) -- (0.864565, 0.075674) -- (0.866514, 0.076322) -- (0.868455, 0.076977) -- (0.870425, 0.077637) -- (0.872452, 0.078303) -- (0.874389, 0.078974) -- (0.876415, 0.079651) -- (0.878354, 0.080334) -- (0.880390, 0.081022) -- (0.882335, 0.081717) -- (0.884353, 0.082417) -- (0.886331, 0.083123) -- (0.888392, 0.083835) -- (0.890339, 0.084554) -- (0.892358, 0.085278) -- (0.894297, 0.086008) -- (0.896308, 0.086745) -- (0.898251, 0.087488) -- (0.900297, 0.088237) -- (0.902228, 0.088993) -- (0.904264, 0.089755) -- (0.906171, 0.090523) -- (0.908197, 0.091298) -- (0.910140, 0.092080) -- (0.912185, 0.092868) -- (0.914133, 0.093663) -- (0.916193, 0.094465) -- (0.918122, 0.095273) -- (0.920148, 0.096088) -- (0.922087, 0.096910) -- (0.924066, 0.097740) -- (0.926136, 0.098576) -- (0.928079, 0.099419) -- (0.930097, 0.100270) -- (0.932072, 0.101128) -- (0.934124, 0.101993) -- (0.936068, 0.102865) -- (0.938095, 0.103745) -- (0.940037, 0.104632) -- (0.942058, 0.105527) -- (0.943989, 0.106429) -- (0.946019, 0.107339) -- (0.947881, 0.108257) -- (0.949924, 0.109182) -- (0.951858, 0.110115) -- (0.953872, 0.111057) -- (0.955823, 0.112006) -- (0.957853, 0.112963) -- (0.959806, 0.113929) -- (0.961866, 0.114902) -- (0.963871, 0.115884) -- (0.965911, 0.116874) -- (0.967844, 0.117873) -- (0.969883, 0.118880) -- (0.971861, 0.119896) -- (0.973907, 0.120920) -- (0.975855, 0.121953) -- (0.977889, 0.122994) -- (0.979855, 0.124045) -- (0.981892, 0.125104) -- (0.983928, 0.126173) -- (0.985827, 0.127250) -- (0.987858, 0.128337) -- (0.989796, 0.129432) -- (0.991821, 0.130537) -- (0.993752, 0.131652) -- (0.995695, 0.132776) -- (0.997626, 0.133909) -- (0.999686, 0.135052) -- (1.001644, 0.136205) -- (1.003668, 0.137368) -- (1.005612, 0.138540) -- (1.007667, 0.139722) -- (1.009523, 0.140915) -- (1.011567, 0.142117) -- (1.013501, 0.143330) -- (1.015468, 0.144553) -- (1.017589, 0.145786) -- (1.019627, 0.147030) -- (1.021594, 0.148284) -- (1.023627, 0.149549) -- (1.025567, 0.150825) -- (1.027585, 0.152111) -- (1.029548, 0.153409) -- (1.031563, 0.154717) -- (1.033704, 0.156036) -- (1.035856, 0.157367) -- (1.037902, 0.158709) -- (1.039893, 0.160062) -- (1.041901, 0.161427) -- (1.043854, 0.162803) -- (1.045877, 0.164191) -- (1.047987, 0.165591) -- (1.049912, 0.167003) -- (1.051869, 0.168426) -- (1.053885, 0.169862) -- (1.056022, 0.171310) -- (1.058135, 0.172770) -- (1.060164, 0.174242) -- (1.062144, 0.175727) -- (1.064191, 0.177225) -- (1.066313, 0.178735) -- (1.068309, 0.180258) -- (1.070421, 0.181793) -- (1.072575, 0.183342) -- (1.074650, 0.184904) -- (1.076796, 0.186479) -- (1.078914, 0.188068) -- (1.080957, 0.189670) -- (1.083064, 0.191285) -- (1.085171, 0.192914) -- (1.087197, 0.194557) -- (1.089208, 0.196214) -- (1.091234, 0.197885) -- (1.093343, 0.199570) -- (1.095368, 0.201269) -- (1.097482, 0.202982) -- (1.099678, 0.204710) -- (1.102080, 0.206453) -- (1.104160, 0.208210) -- (1.106271, 0.209983) -- (1.108202, 0.211770) -- (1.110307, 0.213572) -- (1.112419, 0.215390) -- (1.114453, 0.217223) -- (1.116591, 0.219071) -- (1.118564, 0.220935) -- (1.120592, 0.222815) -- (1.122714, 0.224710) -- (1.124783, 0.226622) -- (1.126735, 0.228549) -- (1.128770, 0.230493) -- (1.130816, 0.232453) -- (1.132852, 0.234430) -- (1.134887, 0.236424) -- (1.136911, 0.238434) -- (1.138968, 0.240461) -- (1.141006, 0.242505) -- (1.143054, 0.244567) -- (1.145064, 0.246645) -- (1.147184, 0.248742) -- (1.149199, 0.250856) -- (1.151225, 0.252988) -- (1.153330, 0.255137) -- (1.155346, 0.257305) -- (1.157420, 0.259491) -- (1.159540, 0.261695) -- (1.161566, 0.263918) -- (1.163684, 0.266159) -- (1.165817, 0.268419) -- (1.167847, 0.270699) -- (1.169901, 0.272997) -- (1.171914, 0.275314) -- (1.174034, 0.277651) -- (1.176074, 0.280008) -- (1.178191, 0.282384) -- (1.180320, 0.284780) -- (1.182210, 0.287196) -- (1.184376, 0.289632) -- (1.186504, 0.292089) -- (1.188619, 0.294566) -- (1.190475, 0.297063) -- (1.192593, 0.299582) -- (1.194452, 0.302121) -- (1.196577, 0.304682) -- (1.198428, 0.307264) -- (1.200287, 0.309867) -- (1.202158, 0.312492) -- (1.204017, 0.315139) -- (1.205857, 0.317807) -- (1.207621, 0.320498) -- (1.209740, 0.323211) -- (1.211942, 0.325947) -- (1.214024, 0.328705) -- (1.216227, 0.331486) -- (1.218349, 0.334289) -- (1.220522, 0.337116) -- (1.222670, 0.339966) -- (1.224810, 0.342840) -- (1.226850, 0.345737) -- (1.228948, 0.348658) -- (1.230988, 0.351603) -- (1.233211, 0.354572) -- (1.235253, 0.357565) -- (1.237456, 0.360583) -- (1.239649, 0.363625) -- (1.241841, 0.366692) -- (1.243967, 0.369784) -- (1.246083, 0.372901) -- (1.248143, 0.376043) -- (1.250343, 0.379211) -- (1.252542, 0.382404) -- (1.254474, 0.385624) -- (1.256424, 0.388869) -- (1.258674, 0.392140) -- (1.260957, 0.395437) -- (1.263065, 0.398761) -- (1.265172, 0.402111) -- (1.267283, 0.405488) -- (1.269317, 0.408892) -- (1.271337, 0.412323) -- (1.273391, 0.415781) -- (1.275626, 0.419266) -- (1.277828, 0.422779) -- (1.279959, 0.426320) -- (1.282181, 0.429888) -- (1.283684, 0.433484) -- (1.285185, 0.437108) -- (1.287392, 0.440761) -- (1.289471, 0.444442) -- (1.291561, 0.448151) -- (1.293764, 0.451889) -- (1.295756, 0.455655) -- (1.297900, 0.459450) -- (1.299942, 0.463275) -- (1.302066, 0.467128) -- (1.304024, 0.471011) -- (1.306236, 0.474923) -- (1.308321, 0.478864) -- (1.310441, 0.482835) -- (1.312462, 0.486835) -- (1.314688, 0.490865) -- (1.316810, 0.494925) -- (1.319017, 0.499015) -- (1.321232, 0.503134) -- (1.323444, 0.507284) -- (1.325649, 0.511463) -- (1.327682, 0.515673) -- (1.329892, 0.519913) -- (1.332102, 0.524183) -- (1.334084, 0.528483) -- (1.336313, 0.532814) -- (1.338563, 0.537175) -- (1.340622, 0.541566) -- (1.342750, 0.545987) -- (1.345047, 0.550439) -- (1.347278, 0.554921) -- (1.349501, 0.559433) -- (1.351534, 0.563976) -- (1.353660, 0.568549) -- (1.355590, 0.573152) -- (1.357778, 0.577785) -- (1.359977, 0.582448) -- (1.362096, 0.587141) -- (1.364311, 0.591864) -- (1.366521, 0.596617) -- (1.368574, 0.601399) -- (1.370827, 0.606211) -- (1.372800, 0.611053) -- (1.375041, 0.615923) -- (1.377072, 0.620823) -- (1.379196, 0.625752) -- (1.381411, 0.630710) -- (1.383705, 0.635696) -- (1.385936, 0.640711) -- (1.387901, 0.645754) -- (1.390033, 0.650825) -- (1.392073, 0.655924) -- (1.394369, 0.661050) -- (1.396509, 0.666204) -- (1.398545, 0.671385) -- (1.400753, 0.676592) -- (1.402876, 0.681825) -- (1.405106, 0.687085) -- (1.407435, 0.692371) -- (1.409607, 0.697682) -- (1.411897, 0.703018) -- (1.413851, 0.708378) -- (1.416160, 0.713763) -- (1.418287, 0.719173) -- (1.420567, 0.724605) -- (1.422862, 0.730061) -- (1.425179, 0.735539) -- (1.427375, 0.741040) -- (1.429674, 0.746562) -- (1.431880, 0.752106) -- (1.434202, 0.757671) -- (1.436158, 0.763256) -- (1.438453, 0.768862) -- (1.440723, 0.774486) -- (1.443033, 0.780130) -- (1.445277, 0.785792) -- (1.447274, 0.791472) -- (1.449303, 0.797170) -- (1.451534, 0.802884) -- (1.453761, 0.808614) -- (1.456065, 0.814361) -- (1.458365, 0.820122) -- (1.460541, 0.825898) -- (1.462426, 0.831688) -- (1.464461, 0.837492) -- (1.466677, 0.843308) -- (1.468955, 0.849137) -- (1.470981, 0.854978) -- (1.473200, 0.860830) -- (1.475408, 0.866692) -- (1.477337, 0.872564) -- (1.479578, 0.878446) -- (1.481933, 0.884337) -- (1.484085, 0.890236) -- (1.486378, 0.896142) -- (1.488581, 0.902056) -- (1.490912, 0.907976) -- (1.493135, 0.913902) -- (1.495461, 0.919834) -- (1.497778, 0.925770) -- (1.499996, 0.931711) -- (1.502299, 0.937655) -- (1.504609, 0.943603) -- (1.506896, 0.949553) -- (1.509103, 0.955505) -- (1.511401, 0.961459) -- (1.513688, 0.967413) -- (1.515895, 0.973369) -- (1.518197, 0.979324) -- (1.520536, 0.985279) -- (1.522889, 0.991233) -- (1.525184, 0.997185) -- (1.527489, 1.003136) -- (1.529770, 1.009084) -- (1.532826, 1.015030) -- (1.536080, 1.020972) -- (1.539295, 1.026910) -- (1.542255, 1.032843) -- (1.545468, 1.038770) -- (1.548819, 1.044690) -- (1.552667, 1.050603) -- (1.555872, 1.056507) -- (1.559093, 1.062403) -- (1.562450, 1.068289) -- (1.565464, 1.074165) -- (1.569135, 1.080029) -- (1.572552, 1.085882) -- (1.576464, 1.091722) -- (1.580299, 1.097549) -- (1.584008, 1.103363) -- (1.588163, 1.109162) -- (1.591307, 1.114947) -- (1.594444, 1.120716) -- (1.598396, 1.126470) -- (1.601674, 1.132207) -- (1.605058, 1.137927) -- (1.608208, 1.143630) -- (1.611301, 1.149316) -- (1.614471, 1.154983) -- (1.617576, 1.160632) -- (1.620739, 1.166262) -- (1.623427, 1.171873) -- (1.626661, 1.177464) -- (1.629799, 1.183035) -- (1.632905, 1.188586) -- (1.636263, 1.194117) -- (1.639435, 1.199627) -- (1.642534, 1.205115) -- (1.645800, 1.210583) -- (1.649070, 1.216029) -- (1.652278, 1.221454) -- (1.655190, 1.226856) -- (1.658445, 1.232237) -- (1.661590, 1.237595) -- (1.664923, 1.242931) -- (1.667962, 1.248245) -- (1.671253, 1.253536) -- (1.674640, 1.258805) -- (1.677887, 1.264050) -- (1.681033, 1.269273) -- (1.684364, 1.274473) -- (1.687416, 1.279650) -- (1.691119, 1.284804) -- (1.694404, 1.289934) -- (1.697726, 1.295042) -- (1.701051, 1.300126) -- (1.704137, 1.305188) -- (1.707174, 1.310226) -- (1.710500, 1.315241) -- (1.713760, 1.320233) -- (1.717107, 1.325202) -- (1.720358, 1.330148) -- (1.723627, 1.335071) -- (1.726809, 1.339971) -- (1.730147, 1.344848) -- (1.733454, 1.349702) -- (1.736527, 1.354533) -- (1.739859, 1.359341) -- (1.743121, 1.364127) -- (1.746385, 1.368890) -- (1.749841, 1.373631) -- (1.753071, 1.378350) -- (1.756443, 1.383045) -- (1.759512, 1.387719) -- (1.762779, 1.392371) -- (1.766135, 1.397000) -- (1.769473, 1.401608) -- (1.773019, 1.406194) -- (1.776141, 1.410758) -- (1.779476, 1.415300) -- (1.782551, 1.419821) -- (1.785715, 1.424321) -- (1.789188, 1.428799) -- (1.792341, 1.433256) -- (1.795581, 1.437692) -- (1.798634, 1.442108) -- (1.801616, 1.446502) -- (1.804627, 1.450876) -- (1.807863, 1.455230) -- (1.810947, 1.459563) -- (1.814079, 1.463876) -- (1.817384, 1.468168) -- (1.820567, 1.472441) -- (1.823466, 1.476694) -- (1.826818, 1.480928) -- (1.830132, 1.485141) -- (1.833308, 1.489336) -- (1.836837, 1.493511) -- (1.840168, 1.497667) -- (1.843236, 1.501804) -- (1.846381, 1.505922) -- (1.849541, 1.510021) -- (1.852805, 1.514102) -- (1.856128, 1.518164) -- (1.859449, 1.522208) -- (1.862599, 1.526233) -- (1.866066, 1.530241) -- (1.869364, 1.534231) -- (1.872436, 1.538203) -- (1.875662, 1.542157) -- (1.878949, 1.546094) -- (1.882190, 1.550014) -- (1.885505, 1.553916) -- (1.888753, 1.557801) -- (1.891913, 1.561669) -- (1.895165, 1.565521) -- (1.898215, 1.569355) -- (1.901517, 1.573174) -- (1.904776, 1.576975) -- (1.908172, 1.580761) -- (1.911194, 1.584530) -- (1.914444, 1.588283) -- (1.917750, 1.592020) -- (1.920996, 1.595741) -- (1.924058, 1.599447) -- (1.927211, 1.603137) -- (1.930353, 1.606812) -- (1.933603, 1.610471) -- (1.936509, 1.614116) -- (1.939810, 1.617745) -- (1.943059, 1.621359) -- (1.946331, 1.624958) -- (1.949758, 1.628543) -- (1.953091, 1.632113) -- (1.956425, 1.635669) -- (1.959763, 1.639210) -- (1.963125, 1.642737) -- (1.966368, 1.646250) -- (1.969616, 1.649749) -- (1.972667, 1.653234) -- (1.975929, 1.656705) -- (1.979077, 1.660163) -- (1.982539, 1.663607) -- (1.985176, 1.667038) -- (1.988333, 1.670455) -- (1.991477, 1.673859) -- (1.994648, 1.677249) -- (1.997711, 1.680627) -- (2.000978, 1.683992) -- (2.004033, 1.687344) -- (2.007214, 1.690683) -- (2.010458, 1.694010) -- (2.013638, 1.697324) -- (2.016898, 1.700626) -- (2.020276, 1.703915) -- (2.023292, 1.707193) -- (2.026525, 1.710458) -- (2.029760, 1.713711) -- (2.033010, 1.716952) -- (2.035829, 1.720181) -- (2.039058, 1.723398) -- (2.042303, 1.726604) -- (2.045585, 1.729798) -- (2.048852, 1.732981) -- (2.052188, 1.736152) -- (2.055458, 1.739312) -- (2.058913, 1.742461) -- (2.062204, 1.745599) -- (2.065357, 1.748726) -- (2.068629, 1.751841) -- (2.071765, 1.754946) -- (2.075028, 1.758040) -- (2.078209, 1.761123) -- (2.081576, 1.764196) -- (2.084736, 1.767258) -- (2.087493, 1.770310) -- (2.090643, 1.773351) -- (2.093708, 1.776382) -- (2.096974, 1.779403) -- (2.100312, 1.782413) -- (2.103497, 1.785414) -- (2.106781, 1.788405) -- (2.110059, 1.791385) -- (2.113329, 1.794356) -- (2.116621, 1.797317) -- (2.119828, 1.800268) -- (2.123168, 1.803210) -- (2.126311, 1.806142) -- (2.129385, 1.809064) -- (2.132575, 1.811978) -- (2.135985, 1.814882) -- (2.139275, 1.817776) -- (2.142535, 1.820661) -- (2.145764, 1.823538) -- (2.148916, 1.826405) -- (2.151949, 1.829263) -- (2.154982, 1.832112) -- (2.157966, 1.834952) -- (2.161240, 1.837784) -- (2.164484, 1.840607) -- (2.167603, 1.843421) -- (2.170924, 1.846226) -- (2.174364, 1.849023) -- (2.177714, 1.851811) -- (2.180964, 1.854591) -- (2.184216, 1.857363) -- (2.187572, 1.860126) -- (2.190532, 1.862881) -- (2.193733, 1.865628) -- (2.196949, 1.868366) -- (2.200215, 1.871097) -- (2.203411, 1.873819) -- (2.206052, 1.876534) -- (2.209469, 1.879240) -- (2.212952, 1.881939) -- (2.216087, 1.884630) -- (2.219348, 1.887313) -- (2.222719, 1.889988) -- (2.226054, 1.892656) -- (2.229155, 1.895316) -- (2.232545, 1.897968) -- (2.235739, 1.900613) -- (2.239006, 1.903250) -- (2.242443, 1.905880) -- (2.245773, 1.908502) -- (2.249125, 1.911117) -- (2.252603, 1.913725) -- (2.255960, 1.916325) -- (2.259211, 1.918918) -- (2.262405, 1.921504) -- (2.265666, 1.924082) -- (2.268831, 1.926654) -- (2.272090, 1.929218) -- (2.275442, 1.931775) -- (2.278784, 1.934325) -- (2.282036, 1.936868) -- (2.285358, 1.939404) -- (2.288703, 1.941933) -- (2.291995, 1.944455) -- (2.295375, 1.946971) -- (2.298472, 1.949479) -- (2.301797, 1.951981) -- (2.305166, 1.954476) -- (2.308417, 1.956964) -- (2.311245, 1.959446) -- (2.314513, 1.961921) -- (2.317803, 1.964389) -- (2.321086, 1.966851) -- (2.324434, 1.969306) -- (2.327849, 1.971755) -- (2.331316, 1.974197) -- (2.334539, 1.976633) -- (2.337695, 1.979062) -- (2.340706, 1.981485) -- (2.344109, 1.983902) -- (2.347264, 1.986312) -- (2.350836, 1.988716) -- (2.353999, 1.991114) -- (2.357347, 1.993506) -- (2.360580, 1.995891) -- (2.363984, 1.998270) -- (2.366894, 2.000644) -- (2.370572, 2.003011) -- (2.373852, 2.005372) -- (2.377024, 2.007727) -- (2.380300, 2.010076) -- (2.383387, 2.012419) -- (2.386686, 2.014756) -- (2.390043, 2.017088) -- (2.393217, 2.019413) -- (2.396568, 2.021733) -- (2.399580, 2.024047) -- (2.402841, 2.026355) -- (2.405991, 2.028657) -- (2.409353, 2.030954) -- (2.412765, 2.033244) -- (2.416110, 2.035530) -- (2.419402, 2.037809) -- (2.422591, 2.040083) -- (2.425862, 2.042352) -- (2.428587, 2.044615) -- (2.431934, 2.046872) -- (2.435320, 2.049124) -- (2.438669, 2.051371) -- (2.441916, 2.053612) -- (2.445032, 2.055847) -- (2.448405, 2.058077) -- (2.451683, 2.060302) -- (2.455052, 2.062522) -- (2.458326, 2.064736) -- (2.461346, 2.066945) -- (2.464608, 2.069149) -- (2.467808, 2.071347) -- (2.471663, 2.073541) -- (2.475035, 2.075729) -- (2.478187, 2.077912) -- (2.481538, 2.080090) -- (2.484731, 2.082263) -- (2.488030, 2.084431) -- (2.491371, 2.086593) -- (2.494285, 2.088751) -- (2.497467, 2.090904) -- (2.500795, 2.093051) -- (2.503990, 2.095194) -- (2.507248, 2.097332) -- (2.510341, 2.099465) -- (2.513705, 2.101593) -- (2.517049, 2.103716) -- (2.520092, 2.105835) -- (2.523378, 2.107949) -- (2.526822, 2.110057) -- (2.530199, 2.112161) -- (2.534155, 2.114261) -- (2.537225, 2.116356) -- (2.540593, 2.118445) -- (2.543853, 2.120531) -- (2.547204, 2.122611) -- (2.550492, 2.124687) -- (2.553749, 2.126759) -- (2.557118, 2.128826) -- (2.560372, 2.130888) -- (2.563195, 2.132946) -- (2.566179, 2.134999) -- (2.569546, 2.137048) -- (2.572718, 2.139092) -- (2.575961, 2.141132) -- (2.580007, 2.143167) -- (2.583096, 2.145198) -- (2.586339, 2.147225) -- (2.589587, 2.149247) -- (2.592899, 2.151265) -- (2.596197, 2.153279) -- (2.599556, 2.155288) -- (2.602559, 2.157293) -- (2.606057, 2.159294) -- (2.609295, 2.161290) -- (2.612484, 2.163282) -- (2.616446, 2.165270) -- (2.619545, 2.167254) -- (2.622632, 2.169234) -- (2.626052, 2.171209) -- (2.629274, 2.173181) -- (2.632467, 2.175148) -- (2.635739, 2.177111) -- (2.638667, 2.179070) -- (2.642043, 2.181025) -- (2.646253, 2.182976) -- (2.649466, 2.184923) -- (2.652826, 2.186866) -- (2.656161, 2.188805) -- (2.659239, 2.190740) -- (2.662326, 2.192671) -- (2.665591, 2.194598) -- (2.668784, 2.196521) -- (2.672124, 2.198440) -- (2.676080, 2.200356) -- (2.679431, 2.202267) -- (2.682463, 2.204175) -- (2.686205, 2.206079) -- (2.689435, 2.207979) -- (2.692680, 2.209875) -- (2.695956, 2.211768) -- (2.700011, 2.213657) -- (2.703108, 2.215542) -- (2.706460, 2.217423) -- (2.709847, 2.219300) -- (2.713030, 2.221174) -- (2.716383, 2.223044) -- (2.719685, 2.224911) -- (2.723026, 2.226774) -- (2.726443, 2.228633) -- (2.729739, 2.230489) -- (2.733111, 2.232341) -- (2.736474, 2.234189) -- (2.739749, 2.236034) -- (2.743688, 2.237875) -- (2.746787, 2.239713) -- (2.750058, 2.241547) -- (2.753365, 2.243378) -- (2.756554, 2.245205) -- (2.760020, 2.247029) -- (2.763986, 2.248849) -- (2.767350, 2.250666) -- (2.770351, 2.252480) -- (2.773597, 2.254290) -- (2.776970, 2.256096) -- (2.780130, 2.257899) -- (2.784009, 2.259699) -- (2.786654, 2.261496) -- (2.790700, 2.263289) -- (2.793794, 2.265078) -- (2.797185, 2.266865) -- (2.800569, 2.268648) -- (2.803746, 2.270428) -- (2.806860, 2.272204) -- (2.810152, 2.273978) -- (2.813767, 2.275748) -- (2.815999, 2.277515) -- (2.820069, 2.279278) -- (2.823327, 2.281038) -- (2.826495, 2.282796) -- (2.829646, 2.284550) -- (2.832904, 2.286300) -- (2.836360, 2.288048) -- (2.839501, 2.289793) -- (2.843423, 2.291534) -- (2.846709, 2.293272) -- (2.850047, 2.295007) -- (2.853226, 2.296739) -- (2.856486, 2.298468) -- (2.859751, 2.300194) -- (2.862782, 2.301917) -- (2.866491, 2.303637) -- (2.869759, 2.305354) -- (2.873064, 2.307067) -- (2.876291, 2.308778) -- (2.879605, 2.310486) -- (2.882866, 2.312191) -- (2.886127, 2.313892) -- (2.889908, 2.315591) -- (2.893312, 2.317287) -- (2.896582, 2.318980) -- (2.899842, 2.320670) -- (2.903000, 2.322357) -- (2.906362, 2.324041) -- (2.910416, 2.325722) -- (2.913818, 2.327401) -- (2.916638, 2.329076) -- (2.919987, 2.330749) -- (2.923134, 2.332419) -- (2.926375, 2.334086) -- (2.930278, 2.335750) -- (2.933636, 2.337411) -- (2.936909, 2.339070) -- (2.940174, 2.340726) -- (2.943275, 2.342379) -- (2.946420, 2.344029) -- (2.950568, 2.345676) -- (2.953974, 2.347321) -- (2.957364, 2.348963) -- (2.960716, 2.350602) -- (2.964014, 2.352239) -- (2.967573, 2.353872) -- (2.971689, 2.355503) -- (2.974694, 2.357132) -- (2.977956, 2.358758) -- (2.981215, 2.360381) -- (2.984726, 2.362001) -- (2.987988, 2.363619) -- (2.992090, 2.365234) -- (2.995370, 2.366847) -- (2.998716, 2.368457) -- (3.001814, 2.370064) -- (3.004911, 2.371669) -- (3.008201, 2.373271) -- (3.012226, 2.374870) -- (3.015599, 2.376467) -- (3.018803, 2.378062) -- (3.022075, 2.379654) -- (3.025452, 2.381243) -- (3.028073, 2.382830) -- (3.032392, 2.384414) -- (3.035050, 2.385996) -- (3.038995, 2.387575) -- (3.042261, 2.389152) -- (3.044665, 2.390726) -- (3.048441, 2.392298) -- (3.051802, 2.393867) -- (3.054396, 2.395434) -- (3.057762, 2.396999) -- (3.060438, 2.398561) -- (3.063672, 2.400120) -- (3.066250, 2.401678) -- (3.069649, 2.403232) -- (3.072315, 2.404785) -- (3.075700, 2.406335) -- (3.078177, 2.407882) -- (3.081446, 2.409427) -- (3.084797, 2.410970) -- (3.088167, 2.412511) -- (3.090826, 2.414049) -- (3.093858, 2.415585) -- (3.096536, 2.417118) -- (3.099902, 2.418649) -- (3.102609, 2.420178) -- (3.106013, 2.421704) -- (3.108583, 2.423228) -- (3.111971, 2.424750) -- (3.114577, 2.426270) -- (3.117843, 2.427787) -- (3.121209, 2.429302) -- (3.124324, 2.430815) -- (3.126724, 2.432325) -- (3.130074, 2.433834) -- (3.132646, 2.435340) -- (3.135948, 2.436843) -- (3.138612, 2.438345) -- (3.141932, 2.439844) -- (3.144652, 2.441341) -- (3.148019, 2.442836) -- (3.151269, 2.444329) -- (3.153938, 2.445819) -- (3.157298, 2.447307) -- (3.159952, 2.448794) -- (3.163300, 2.450277) -- (3.166002, 2.451759) -- (3.169377, 2.453239) -- (3.171942, 2.454716) -- (3.175321, 2.456192) -- (3.177977, 2.457665) -- (3.181436, 2.459136) -- (3.184752, 2.460605) -- (3.187335, 2.462072) -- (3.190686, 2.463536) -- (3.193089, 2.464999) -- (3.196454, 2.466459) -- (3.199120, 2.467918) -- (3.202388, 2.469374) -- (3.205045, 2.470828) -- (3.208427, 2.472281) -- (3.211601, 2.473731) -- (3.214261, 2.475179) -- (3.217662, 2.476625) -- (3.220279, 2.478069) -- (3.223664, 2.479511) -- (3.226327, 2.480951) -- (3.229346, 2.482389) -- (3.232021, 2.483824) -- (3.235381, 2.485258) -- (3.238652, 2.486690) -- (3.241217, 2.488120) -- (3.244407, 2.489548) -- (3.246895, 2.490974) -- (3.250079, 2.492398) -- (3.252661, 2.493820) -- (3.256158, 2.495240) -- (3.258863, 2.496658) -- (3.262229, 2.498074) -- (3.265335, 2.499488) -- (3.267739, 2.500900) -- (3.271102, 2.502311) -- (3.273698, 2.503719) -- (3.276969, 2.505125) -- (3.279625, 2.506530) -- (3.282803, 2.507932) -- (3.286029, 2.509333) -- (3.288578, 2.510732) -- (3.291953, 2.512129) -- (3.294556, 2.513524) -- (3.297896, 2.514917) -- (3.300122, 2.516308) -- (3.303480, 2.517698) -- (3.306151, 2.519085) -- (3.309525, 2.520471) -- (3.312796, 2.521855) -- (3.315366, 2.523237) -- (3.318724, 2.524617) -- (3.321214, 2.525995) -- (3.324417, 2.527372) -- (3.327086, 2.528746) -- (3.330521, 2.530119) -- (3.333864, 2.531490) -- (3.336519, 2.532859) -- (3.339876, 2.534227) -- (3.342295, 2.535592) -- (3.345398, 2.536956) -- (3.348092, 2.538318) -- (3.351460, 2.539679) -- (3.354826, 2.541037) -- (3.357407, 2.542394) -- (3.360592, 2.543749) -- (3.363257, 2.545102) -- (3.365890, 2.546453) -- (3.369369, 2.547803) -- (3.372089, 2.549151) -- (3.374768, 2.550497) -- (3.378052, 2.551842) -- (3.381061, 2.553184) -- (3.383739, 2.554526) -- (3.387104, 2.555865) -- (3.389775, 2.557202) -- (3.392438, 2.558538) -- (3.395810, 2.559873) -- (3.398393, 2.561205) -- (3.401791, 2.562536) -- (3.404274, 2.563865) -- (3.407775, 2.565192) -- (3.411004, 2.566518) -- (3.413569, 2.567842) -- (3.416153, 2.569165) -- (3.419475, 2.570486) -- (3.421874, 2.571805) -- (3.424468, 2.573122) -- (3.427564, 2.574438) -- (3.430256, 2.575752) -- (3.433624, 2.577065) -- (3.436195, 2.578376) -- (3.439549, 2.579685) -- (3.442121, 2.580992) -- (3.445441, 2.582298) -- (3.447962, 2.583603) -- (3.451189, 2.584906) -- (3.453863, 2.586207) -- (3.457160, 2.587506) -- (3.459730, 2.588804) -- (3.463099, 2.590101) -- (3.465777, 2.591396) -- (3.469179, 2.592689) -- (3.472542, 2.593981) -- (3.474697, 2.595271) -- (3.477382, 2.596559) -- (3.480676, 2.597846) -- (3.483331, 2.599132) -- (3.486054, 2.600415) -- (3.489415, 2.601698) -- (3.492641, 2.602978) -- (3.495177, 2.604258) -- (3.497843, 2.605535) -- (3.501124, 2.606811) -- (3.503800, 2.608086) -- (3.506483, 2.609359) -- (3.509847, 2.610631) -- (3.513216, 2.611901) -- (3.515622, 2.613169) -- (3.518719, 2.614436) -- (3.521419, 2.615702) -- (3.524063, 2.616966) -- (3.527332, 2.618228) -- (3.529905, 2.619489) -- (3.533276, 2.620749) -- (3.535945, 2.622007) -- (3.539173, 2.623264) -- (3.541664, 2.624519) -- (3.545022, 2.625772) -- (3.547684, 2.627024) -- (3.550962, 2.628275) -- (3.553550, 2.629524) -- (3.556939, 2.630772) -- (3.559705, 2.632018) -- (3.562674, 2.633263) -- (3.564961, 2.634507) -- (3.567967, 2.635749) -- (3.570637, 2.636989) -- (3.573908, 2.638229) -- (3.576508, 2.639466) -- (3.579856, 2.640703) -- (3.583313, 2.641937) -- (3.585981, 2.643171) -- (3.588465, 2.644403) -- (3.591830, 2.645633) -- (3.594373, 2.646863) -- (3.597701, 2.648091) -- (3.600462, 2.649317) -- (3.603734, 2.650542) -- (3.606404, 2.651766) -- (3.609752, 2.652988) -- (3.612164, 2.654209) -- (3.615279, 2.655428) -- (3.617698, 2.656646) -- (3.621072, 2.657863) -- (3.623830, 2.659079) -- (3.627108, 2.660293) -- (3.629628, 2.661505) -- (3.632351, 2.662717) -- (3.635784, 2.663927) -- (3.638989, 2.665135) -- (3.641492, 2.666342) -- (3.643985, 2.667548) -- (3.647363, 2.668753) -- (3.649939, 2.669956) -- (3.653206, 2.671158) -- (3.655781, 2.672359) -- (3.659165, 2.673558) -- (3.661813, 2.674756) -- (3.664740, 2.675952) -- (3.666979, 2.677148) -- (3.670057, 2.678342) -- (3.672759, 2.679534) -- (3.676155, 2.680726) -- (3.679321, 2.681916) -- (3.681902, 2.683105) -- (3.684524, 2.684292) -- (3.687911, 2.685478) -- (3.690665, 2.686663) -- (3.693849, 2.687847) -- (3.696253, 2.689029) -- (3.699623, 2.690210) -- (3.702308, 2.691390) -- (3.705575, 2.692569) -- (3.708190, 2.693746) -- (3.711597, 2.694922) -- (3.714979, 2.696097) -- (3.717658, 2.697270) -- (3.720062, 2.698442) -- (3.722479, 2.699613) -- (3.725828, 2.700783) -- (3.728497, 2.701951) -- (3.731869, 2.703119) -- (3.734443, 2.704285) -- (3.737049, 2.705449) -- (3.740493, 2.706613) -- (3.743865, 2.707775) -- (3.746602, 2.708936) -- (3.749195, 2.710096) -- (3.751715, 2.711255) -- (3.755099, 2.712412) -- (3.758476, 2.713568) -- (3.761160, 2.714723) -- (3.763749, 2.715877) -- (3.766337, 2.717030) -- (3.769707, 2.718181) -- (3.772294, 2.719331) -- (3.775661, 2.720480) -- (3.777998, 2.721628) -- (3.780313, 2.722775) -- (3.783812, 2.723920) -- (3.787193, 2.725064) -- (3.789846, 2.726207) -- (3.792447, 2.727349) -- (3.795741, 2.728490) -- (3.798336, 2.729629) -- (3.800937, 2.730768) -- (3.804125, 2.731905) -- (3.806817, 2.733041) -- (3.810031, 2.734176) -- (3.812711, 2.735309) -- (3.815421, 2.736442) -- (3.818808, 2.737573) -- (3.822300, 2.738703) -- (3.824902, 2.739832) -- (3.827578, 2.740960) -- (3.830167, 2.742087) -- (3.833680, 2.743213) -- (3.837052, 2.744337) -- (3.839476, 2.745461) -- (3.841892, 2.746583) -- (3.844593, 2.747704) -- (3.847959, 2.748824) -- (3.850632, 2.749943) -- (3.853217, 2.751061) -- (3.856483, 2.752177) -- (3.859956, 2.753293) -- (3.862529, 2.754407) -- (3.865291, 2.755521) -- (3.867805, 2.756633) -- (3.871275, 2.757744) -- (3.873778, 2.758854) -- (3.877064, 2.759963) -- (3.879767, 2.761071) -- (3.882435, 2.762177) -- (3.885715, 2.763283) -- (3.889037, 2.764388) -- (3.891638, 2.765491) -- (3.894319, 2.766593) -- (3.897022, 2.767695) -- (3.899048, 2.768795) -- (3.901749, 2.769894) -- (3.904414, 2.770992) -- (3.906302, 2.772089) -- (3.908970, 2.773185) -- (3.911590, 2.774280) -- (3.914134, 2.775374) -- (3.917410, 2.776466) -- (3.920887, 2.777558) -- (3.923591, 2.778649) -- (3.926271, 2.779738) -- (3.928958, 2.780827) -- (3.932161, 2.781914) -- (3.934652, 2.783001) -- (3.937957, 2.784086) -- (3.940644, 2.785171) -- (3.943349, 2.786254) -- (3.946779, 2.787336) -- (3.950132, 2.788417) -- (3.952758, 2.789498) -- (3.955433, 2.790577) -- (3.958048, 2.791655) -- (3.960826, 2.792732) -- (3.964316, 2.793808) -- (3.967462, 2.794883) -- (3.969948, 2.795957) -- (3.972397, 2.797030) -- (3.975175, 2.798102) -- (3.977892, 2.799173) -- (3.981228, 2.800243) -- (3.984712, 2.801312) -- (3.987317, 2.802381) -- (3.990085, 2.803448) -- (3.992773, 2.804514) -- (3.995459, 2.805579) -- (3.998840, 2.806643) -- (4.002031, 2.807706) -- (4.004543, 2.808768) -- (4.007229, 2.809829) -- (4.009942, 2.810889) -- (4.012659, 2.811948) -- (4.015931, 2.813006) -- (4.019443, 2.814063) -- (4.021953, 2.815119) -- (4.024556, 2.816175) -- (4.027229, 2.817229) -- (4.029908, 2.818282) -- (4.033327, 2.819334) -- (4.035659, 2.820386) -- (4.038716, 2.821436) -- (4.041044, 2.822485) -- (4.043373, 2.823534) -- (4.046754, 2.824581) -- (4.050235, 2.825628) -- (4.053007, 2.826673) -- (4.055602, 2.827718) -- (4.058920, 2.828762) -- (4.061596, 2.829804) -- (4.064245, 2.830846) -- (4.067708, 2.831887) -- (4.070440, 2.832927) -- (4.072996, 2.833966) -- (4.076453, 2.835004) -- (4.078994, 2.836041) -- (4.082402, 2.837077) -- (4.084940, 2.838112) -- (4.087739, 2.839147) -- (4.091141, 2.840180) -- (4.093736, 2.841213) -- (4.096424, 2.842244) -- (4.099702, 2.843275) -- (4.102403, 2.844304) -- (4.104983, 2.845333) -- (4.108380, 2.846361) -- (4.110925, 2.847388) -- (4.114404, 2.848414) -- (4.116844, 2.849439) -- (4.119291, 2.850463) -- (4.122532, 2.851487) -- (4.125007, 2.852509) -- (4.127700, 2.853531) -- (4.131080, 2.854551) -- (4.133643, 2.855571) -- (4.136314, 2.856590) -- (4.139614, 2.857608) -- (4.142204, 2.858625) -- (4.145468, 2.859641) -- (4.148143, 2.860656) -- (4.150809, 2.861670) -- (4.154197, 2.862684) -- (4.156958, 2.863696) -- (4.159519, 2.864708) -- (4.162785, 2.865719) -- (4.165302, 2.866729) -- (4.168694, 2.867738) -- (4.172735, 2.868746) -- (4.176830, 2.869753) -- (4.179521, 2.870760) -- (4.182097, 2.871765) -- (4.184690, 2.872770) -- (4.188664, 2.873774) -- (4.191329, 2.874777) -- (4.194123, 2.875779) -- (4.197616, 2.876780) -- (4.200330, 2.877781) -- (4.203280, 2.878780) -- (4.205521, 2.879779) -- (4.208482, 2.880777) -- (4.210736, 2.881774) -- (4.213421, 2.882770) -- (4.216743, 2.883765) -- (4.219461, 2.884760) -- (4.222878, 2.885753) -- (4.225495, 2.886746) -- (4.228092, 2.887738) -- (4.231273, 2.888729) -- (4.233853, 2.889719) -- (4.236584, 2.890709) -- (4.239897, 2.891697) -- (4.242607, 2.892685) -- (4.245050, 2.893672) -- (4.248566, 2.894658) -- (4.251083, 2.895643) -- (4.254331, 2.896628) -- (4.258440, 2.897611) -- (4.262350, 2.898594) -- (4.265043, 2.899576) -- (4.267726, 2.900557) -- (4.270322, 2.901538) -- (4.273735, 2.902517) -- (4.276559, 2.903496) -- (4.279174, 2.904474) -- (4.282567, 2.905451) -- (4.285339, 2.906427) -- (4.288718, 2.907402) -- (4.291416, 2.908377) -- (4.293842, 2.909351) -- (4.297321, 2.910324) -- (4.299744, 2.911296) -- (4.302876, 2.912268) -- (4.305561, 2.913238) -- (4.307978, 2.914208) -- (4.310665, 2.915177) -- (4.314203, 2.916145) -- (4.316965, 2.917113) -- (4.320241, 2.918080) -- (4.323039, 2.919045) -- (4.326359, 2.920010) -- (4.329153, 2.920975) -- (4.332563, 2.921938) -- (4.336675, 2.922901) -- (4.340774, 2.923863) -- (4.343452, 2.924824) -- (4.345955, 2.925785) -- (4.349221, 2.926744) -- (4.351760, 2.927703) -- (4.354976, 2.928661) -- (4.357661, 2.929618) -- (4.360478, 2.930575) -- (4.363149, 2.931531) -- (4.366544, 2.932486) -- (4.369161, 2.933440) -- (4.371764, 2.934393) -- (4.375059, 2.935346) -- (4.377670, 2.936298) -- (4.380971, 2.937249) -- (4.383664, 2.938199) -- (4.386430, 2.939149) -- (4.389144, 2.940098) -- (4.392525, 2.941046) -- (4.394866, 2.941993) -- (4.397900, 2.942940) -- (4.400234, 2.943886) -- (4.403268, 2.944831) -- (4.406069, 2.945775) -- (4.408692, 2.946719) -- (4.412092, 2.947662) -- (4.414785, 2.948604) -- (4.417490, 2.949545) -- (4.420813, 2.950486) -- (4.423487, 2.951426) -- (4.426844, 2.952365) -- (4.429445, 2.953304) -- (4.432829, 2.954241) -- (4.436991, 2.955178) -- (4.439676, 2.956115) -- (4.442374, 2.957050) -- (4.445132, 2.957985) -- (4.448355, 2.958919) -- (4.451127, 2.959852) -- (4.453649, 2.960785) -- (4.456434, 2.961717) -- (4.459894, 2.962648) -- (4.462438, 2.963578) -- (4.465828, 2.964508) -- (4.468613, 2.965437) -- (4.472086, 2.966365) -- (4.474722, 2.967293) -- (4.477327, 2.968220) -- (4.480630, 2.969146) -- (4.483214, 2.970071) -- (4.486589, 2.970996) -- (4.489359, 2.971920) -- (4.492734, 2.972843) -- (4.495431, 2.973766) -- (4.498243, 2.974688) -- (4.501372, 2.975609) -- (4.504161, 2.976529) -- (4.507285, 2.977449) -- (4.509743, 2.978368) -- (4.513131, 2.979286) -- (4.515544, 2.980204) -- (4.518227, 2.981121) -- (4.520912, 2.982037) -- (4.524374, 2.982953) -- (4.527062, 2.983868) -- (4.530369, 2.984782) -- (4.532981, 2.985695) -- (4.537224, 2.986608) -- (4.541264, 2.987520) -- (4.544048, 2.988432) -- (4.546622, 2.989342) -- (4.550004, 2.990253) -- (4.552691, 2.991162) -- (4.555405, 2.992071) -- (4.557940, 2.992979) -- (4.561140, 2.993886) -- (4.563688, 2.994793) -- (4.566204, 2.995699) -- (4.569688, 2.996604) -- (4.572454, 2.997508) -- (4.575217, 2.998412) -- (4.578734, 2.999316) -- (4.581336, 3.000218) -- (4.583888, 3.001120) -- (4.587284, 3.002022) -- (4.589762, 3.002922) -- (4.593084, 3.003822) -- (4.595685, 3.004721) -- (4.599086, 3.005620) -- (4.601854, 3.006518) -- (4.604560, 3.007415) -- (4.607967, 3.008312) -- (4.610687, 3.009208) -- (4.613706, 3.010103) -- (4.616573, 3.010998) -- (4.619483, 3.011892) -- (4.621658, 3.012785) -- (4.624437, 3.013678) -- (4.627268, 3.014570) -- (4.630681, 3.015461) -- (4.633475, 3.016352) -- (4.636756, 3.017242) -- (4.639469, 3.018131) -- (4.643531, 3.019020) -- (4.647630, 3.019908) -- (4.650242, 3.020796) -- (4.652871, 3.021683) -- (4.656264, 3.022569) -- (4.658962, 3.023454) -- (4.661565, 3.024339) -- (4.664994, 3.025224) -- (4.667711, 3.026107) -- (4.670400, 3.026990) -- (4.672918, 3.027873) -- (4.676309, 3.028755) -- (4.678849, 3.029636) -- (4.681370, 3.030516) -- (4.683914, 3.031396) -- (4.687405, 3.032275) -- (4.690237, 3.033154) -- (4.692899, 3.034032) -- (4.696290, 3.034909) -- (4.698988, 3.035786) -- (4.701662, 3.036662) -- (4.704455, 3.037537) -- (4.707781, 3.038412) -- (4.711283, 3.039286) -- (4.713881, 3.040160) -- (4.717939, 3.041033) -- (4.722026, 3.041905) -- (4.724669, 3.042777) -- (4.727432, 3.043648) -- (4.730882, 3.044519) -- (4.733584, 3.045389) -- (4.736280, 3.046258) -- (4.739411, 3.047127) -- (4.742104, 3.047995) -- (4.744550, 3.048862) -- (4.746991, 3.049729) -- (4.749410, 3.050595) -- (4.752679, 3.051461) -- (4.755441, 3.052326) -- (4.758872, 3.053190) -- (4.761563, 3.054054) -- (4.764259, 3.054917) -- (4.767025, 3.055780) -- (4.770337, 3.056642) -- (4.772951, 3.057504) -- (4.775749, 3.058364) -- (4.778359, 3.059225) -- (4.781161, 3.060084) -- (4.784675, 3.060943) -- (4.787449, 3.061802) -- (4.791549, 3.062660) -- (4.794244, 3.063517) -- (4.797616, 3.064373) -- (4.800309, 3.065230) -- (4.802893, 3.066085) -- (4.805645, 3.066940) -- (4.808759, 3.067794) -- (4.811302, 3.068648) -- (4.814698, 3.069501) -- (4.817400, 3.070354) -- (4.821602, 3.071206) -- (4.825711, 3.072057) -- (4.828475, 3.072908) -- (4.831207, 3.073758) -- (4.833913, 3.074608) -- (4.836520, 3.075457) -- (4.840852, 3.076305) -- (4.843534, 3.077153) -- (4.846159, 3.078000) -- (4.849505, 3.078847) -- (4.852126, 3.079693) -- (4.854834, 3.080539) -- (4.858146, 3.081384) -- (4.860899, 3.082228) -- (4.863624, 3.083072) -- (4.866307, 3.083916) -- (4.868646, 3.084758) -- (4.872055, 3.085601) -- (4.875120, 3.086442) -- (4.877471, 3.087283) -- (4.880658, 3.088124) -- (4.882935, 3.088964) -- (4.885293, 3.089803) -- (4.888001, 3.090642) -- (4.890620, 3.091480) -- (4.894846, 3.092318) -- (4.898252, 3.093155) -- (4.901669, 3.093992) -- (4.904458, 3.094828) -- (4.907233, 3.095663) -- (4.910534, 3.096498) -- (4.913155, 3.097332) -- (4.915801, 3.098166) -- (4.918394, 3.098999) -- (4.921866, 3.099832) -- (4.924643, 3.100664) -- (4.927429, 3.101496) -- (4.930112, 3.102327) -- (4.932751, 3.103157) -- (4.936193, 3.103987) -- (4.938745, 3.104817) -- (4.941456, 3.105645) -- (4.944694, 3.106474) -- (4.947259, 3.107301) -- (4.950510, 3.108129) -- (4.953067, 3.108955) -- (4.955642, 3.109781) -- (4.958330, 3.110607) -- (4.961841, 3.111432) -- (4.964545, 3.112257) -- (4.967253, 3.113081) -- (4.969963, 3.113904) -- (4.973379, 3.114727) -- (4.976710, 3.115549) -- (4.979367, 3.116371) -- (4.982025, 3.117192) -- (4.985297, 3.118013) -- (4.989344, 3.118833) -- (4.992000, 3.119653) -- (4.994851, 3.120472) -- (4.998194, 3.121291) -- (5.000905, 3.122109) -- (5.003600, 3.122927) -- (5.006317, 3.123744) -- (5.009031, 3.124560) -- (5.012535, 3.125376) -- (5.015216, 3.126192) -- (5.017606, 3.127007) -- (5.020369, 3.127821) -- (5.023497, 3.128635) -- (5.026645, 3.129449) -- (5.029468, 3.130261) -- (5.032318, 3.131074) -- (5.035816, 3.131886) -- (5.040043, 3.132697) -- (5.042760, 3.133508) -- (5.045477, 3.134318) -- (5.048889, 3.135128) -- (5.051613, 3.135937) -- (5.054440, 3.136746) -- (5.057054, 3.137554) -- (5.059690, 3.138362) -- (5.062999, 3.139169) -- (5.065599, 3.139976) -- (5.068246, 3.140782) -- (5.071001, 3.141588) -- (5.074340, 3.142393) -- (5.077785, 3.143197) -- (5.080435, 3.144002) -- (5.083152, 3.144805) -- (5.086667, 3.145608) -- (5.090759, 3.146411) -- (5.093539, 3.147213) -- (5.096054, 3.148015) -- (5.099305, 3.148816) -- (5.102101, 3.149616) -- (5.104647, 3.150417) -- (5.107484, 3.151216) -- (5.110329, 3.152015) -- (5.113731, 3.152814) -- (5.116290, 3.153612) -- (5.119001, 3.154410) -- (5.121694, 3.155207) -- (5.125187, 3.156004) -- (5.128599, 3.156800) -- (5.131227, 3.157595) -- (5.134023, 3.158391) -- (5.137355, 3.159185) -- (5.141556, 3.159979) -- (5.144181, 3.160773) -- (5.146841, 3.161566) -- (5.150378, 3.162359) -- (5.153173, 3.163151) -- (5.155956, 3.163943) -- (5.158647, 3.164734) -- (5.161364, 3.165525) -- (5.164763, 3.166315) -- (5.167492, 3.167105) -- (5.170292, 3.167894) -- (5.173067, 3.168683) -- (5.176049, 3.169472) -- (5.179543, 3.170259) -- (5.181807, 3.171047) -- (5.184106, 3.171834) -- (5.187113, 3.172620) -- (5.191214, 3.173406) -- (5.193461, 3.174192) -- (5.196160, 3.174977) -- (5.199664, 3.175761) -- (5.202381, 3.176545) -- (5.205072, 3.177329) -- (5.207753, 3.178112) -- (5.210541, 3.178894) -- (5.213840, 3.179676) -- (5.216555, 3.180458) -- (5.219188, 3.181239) -- (5.221845, 3.182020) -- (5.225299, 3.182800) -- (5.228594, 3.183580) -- (5.231394, 3.184359) -- (5.235457, 3.185138) -- (5.238957, 3.185917) -- (5.242365, 3.186694) -- (5.245179, 3.187472) -- (5.247893, 3.188249) -- (5.250618, 3.189025) -- (5.253168, 3.189801) -- (5.256538, 3.190577) -- (5.259081, 3.191352) -- (5.261971, 3.192127) -- (5.264531, 3.192901) -- (5.267761, 3.193675) -- (5.271060, 3.194448) -- (5.273596, 3.195221) -- (5.276319, 3.195993) -- (5.279545, 3.196765) -- (5.282252, 3.197537) -- (5.285656, 3.198308) -- (5.288458, 3.199078) -- (5.291151, 3.199848) -- (5.294696, 3.200618) -- (5.297438, 3.201387) -- (5.300112, 3.202156) -- (5.303607, 3.202924) -- (5.306239, 3.203692) -- (5.310464, 3.204459) -- (5.313074, 3.205226) -- (5.316403, 3.205992) -- (5.319203, 3.206759) -- (5.321838, 3.207524) -- (5.324434, 3.208289) -- (5.327126, 3.209054) -- (5.330487, 3.209818) -- (5.333207, 3.210582) -- (5.335960, 3.211345) -- (5.339445, 3.212108) -- (5.342255, 3.212870) -- (5.345720, 3.213632) -- (5.348943, 3.214394) -- (5.353150, 3.215155) -- (5.355957, 3.215916) -- (5.358409, 3.216676) -- (5.360870, 3.217436) -- (5.364383, 3.218195) -- (5.367867, 3.218954) -- (5.370670, 3.219713) -- (5.373424, 3.220471) -- (5.376291, 3.221228) -- (5.378994, 3.221985) -- (5.383150, 3.222742) -- (5.386455, 3.223498) -- (5.389880, 3.224254) -- (5.392545, 3.225010) -- (5.395263, 3.225765) -- (5.398495, 3.226519) -- (5.401107, 3.227273) -- (5.403729, 3.228027) -- (5.406359, 3.228780) -- (5.409665, 3.229533) -- (5.412314, 3.230285) -- (5.414897, 3.231037) -- (5.417675, 3.231789) -- (5.421130, 3.232540) -- (5.423843, 3.233291) -- (5.426538, 3.234041) -- (5.429245, 3.234791) -- (5.432649, 3.235540) -- (5.435441, 3.236289) -- (5.438205, 3.237038) -- (5.441004, 3.237786) -- (5.444240, 3.238533) -- (5.446760, 3.239281) -- (5.450356, 3.240028) -- (5.452903, 3.240774) -- (5.455839, 3.241520) -- (5.458263, 3.242266) -- (5.461693, 3.243011) -- (5.464182, 3.243756) -- (5.467630, 3.244500) -- (5.470336, 3.245244) -- (5.473052, 3.245987) -- (5.475765, 3.246730) -- (5.479171, 3.247473) -- (5.481872, 3.248215) -- (5.484542, 3.248957) -- (5.487311, 3.249699) -- (5.489953, 3.250440) -- (5.492570, 3.251180) -- (5.497998, 3.251920) -- (5.500791, 3.252660) -- (5.503417, 3.253400) -- (5.506219, 3.254139) -- (5.509015, 3.254877) -- (5.511806, 3.255615) -- (5.515093, 3.256353) -- (5.517869, 3.257090) -- (5.520629, 3.257827) -- (5.523370, 3.258564) -- (5.526149, 3.259300) -- (5.530338, 3.260035) -- (5.534455, 3.260771) -- (5.537199, 3.261506) -- (5.539576, 3.262240) -- (5.542398, 3.262974) -- (5.544768, 3.263708) -- (5.547132, 3.264441) -- (5.550200, 3.265174) -- (5.552572, 3.265906) -- (5.555361, 3.266638) -- (5.558154, 3.267370) -- (5.561677, 3.268101) -- (5.565179, 3.268832) -- (5.567942, 3.269563) -- (5.570657, 3.270293) -- (5.573363, 3.271022) -- (5.575966, 3.271752) -- (5.578663, 3.272480) -- (5.581393, 3.273209) -- (5.584722, 3.273937) -- (5.588246, 3.274665) -- (5.592456, 3.275392) -- (5.595087, 3.276119) -- (5.597695, 3.276845) -- (5.600334, 3.277571) -- (5.603711, 3.278297) -- (5.607028, 3.279022) -- (5.609755, 3.279747) -- (5.613071, 3.280472) -- (5.615689, 3.281196) -- (5.618402, 3.281920) -- (5.621204, 3.282643) -- (5.623914, 3.283366) -- (5.627229, 3.284089) -- (5.629968, 3.284811) -- (5.632665, 3.285533) -- (5.635219, 3.286254) -- (5.638768, 3.286975) -- (5.641608, 3.287696) -- (5.644137, 3.288416) -- (5.646668, 3.289136) -- (5.649093, 3.289855) -- (5.651612, 3.290575) -- (5.654851, 3.291293) -- (5.657679, 3.292012) -- (5.661933, 3.292730) -- (5.664744, 3.293447) -- (5.668176, 3.294164) -- (5.670989, 3.294881) -- (5.673732, 3.295598) -- (5.676464, 3.296314) -- (5.679292, 3.297029) -- (5.682808, 3.297745) -- (5.685514, 3.298459) -- (5.688126, 3.299174) -- (5.690852, 3.299888) -- (5.694210, 3.300602) -- (5.696835, 3.301315) -- (5.700147, 3.302028) -- (5.702959, 3.302741) -- (5.705590, 3.303453) -- (5.708390, 3.304165) -- (5.711929, 3.304877) -- (5.714776, 3.305588) -- (5.717620, 3.306299) -- (5.720210, 3.307009) -- (5.723733, 3.307719) -- (5.727882, 3.308429) -- (5.730604, 3.309138) -- (5.734032, 3.309847) -- (5.736732, 3.310556) -- (5.740164, 3.311264) -- (5.742630, 3.311972) -- (5.745345, 3.312679) -- (5.748471, 3.313386) -- (5.750945, 3.314093) -- (5.753796, 3.314799) -- (5.756161, 3.315505) -- (5.758612, 3.316211) -- (5.762112, 3.316916) -- (5.765278, 3.317621) -- (5.768103, 3.318326) -- (5.770913, 3.319030) -- (5.773587, 3.319734) -- (5.776420, 3.320437) -- (5.779840, 3.321140) -- (5.782551, 3.321843) -- (5.785968, 3.322545) -- (5.788721, 3.323247) -- (5.791492, 3.323949) -- (5.794283, 3.324650) -- (5.797057, 3.325351) -- (5.800549, 3.326051) -- (5.803340, 3.326752) -- (5.805956, 3.327451) -- (5.808597, 3.328151) -- (5.811931, 3.328850) -- (5.815969, 3.329549) -- (5.819303, 3.330247) -- (5.821944, 3.330945) -- (5.824628, 3.331643) -- (5.827476, 3.332340) -- (5.831074, 3.333037) -- (5.834496, 3.333734) -- (5.837304, 3.334430) -- (5.840021, 3.335126) -- (5.842724, 3.335822) -- (5.846107, 3.336517) -- (5.849531, 3.337212) -- (5.852332, 3.337906) -- (5.855835, 3.338600) -- (5.859344, 3.339294) -- (5.861890, 3.339988) -- (5.864687, 3.340681) -- (5.867306, 3.341373) -- (5.869879, 3.342066) -- (5.873155, 3.342758) -- (5.876429, 3.343450) -- (5.878958, 3.344141) -- (5.882449, 3.344832) -- (5.885683, 3.345523) -- (5.888388, 3.346213) -- (5.892618, 3.346903) -- (5.896823, 3.347593) -- (5.899536, 3.348282) -- (5.902301, 3.348971) -- (5.905074, 3.349659) -- (5.907795, 3.350348) -- (5.910431, 3.351036) -- (5.913757, 3.351723) -- (5.916369, 3.352410) -- (5.919168, 3.353097) -- (5.921784, 3.353784) -- (5.925294, 3.354470) -- (5.927835, 3.355156) -- (5.931153, 3.355841) -- (5.933811, 3.356526) -- (5.937209, 3.357211) -- (5.940595, 3.357896) -- (5.943406, 3.358580) -- (5.947444, 3.359264) -- (5.951556, 3.359947) -- (5.954108, 3.360630) -- (5.956803, 3.361313) -- (5.959473, 3.361996) -- (5.962177, 3.362678) -- (5.964883, 3.363360) -- (5.968299, 3.364041) -- (5.971633, 3.364722) -- (5.974483, 3.365403) -- (5.977239, 3.366083) -- (5.979341, 3.366764) -- (5.982124, 3.367443) -- (5.985618, 3.368123) -- (5.987740, 3.368802) -- (5.989856, 3.369481) -- (5.991948, 3.370159) -- (5.993991, 3.370837) -- (5.996119, 3.371515) -- (5.998234, 3.372193) -- (6.001670, 3.372870) -- (6.004470, 3.373547) -- (6.007169, 3.374223) -- (6.010683, 3.374899) -- (6.014946, 3.375575) -- (6.017654, 3.376251) -- (6.020469, 3.376926) -- (6.023184, 3.377601) -- (6.025886, 3.378275) -- (6.028675, 3.378949) -- (6.031469, 3.379623) -- (6.035630, 3.380297) -- (6.038979, 3.380970) -- (6.041701, 3.381643) -- (6.044341, 3.382315) -- (6.046966, 3.382988) -- (6.050495, 3.383660) -- (6.053927, 3.384331) -- (6.056590, 3.385002) -- (6.059216, 3.385673) -- (6.062052, 3.386344) -- (6.064677, 3.387014) -- (6.068002, 3.387684) -- (6.070642, 3.388354) -- (6.073358, 3.389023) -- (6.076862, 3.389692) -- (6.079598, 3.390361) -- (6.082192, 3.391029) -- (6.084929, 3.391698) -- (6.087663, 3.392365) -- (6.090379, 3.393033) -- (6.093988, 3.393700) -- (6.096743, 3.394367) -- (6.100073, 3.395033) -- (6.103560, 3.395699) -- (6.106097, 3.396365) -- (6.108889, 3.397031) -- (6.111469, 3.397696) -- (6.114034, 3.398361) -- (6.116553, 3.399025) -- (6.119799, 3.399690) -- (6.122270, 3.400354) -- (6.124810, 3.401017) -- (6.127609, 3.401681) -- (6.131217, 3.402344) -- (6.137559, 3.403006) -- (6.140098, 3.403669) -- (6.142800, 3.404331) -- (6.145515, 3.404993) -- (6.148229, 3.405654) -- (6.151024, 3.406315) -- (6.153772, 3.406976) -- (6.156545, 3.407637) -- (6.159271, 3.408297) -- (6.162753, 3.408957) -- (6.165537, 3.409616) -- (6.168404, 3.410276) -- (6.171266, 3.410935) -- (6.175287, 3.411593) -- (6.178052, 3.412252) -- (6.180682, 3.412910) -- (6.183303, 3.413567) -- (6.185930, 3.414225) -- (6.188560, 3.414882) -- (6.191883, 3.415539) -- (6.194677, 3.416195) -- (6.197469, 3.416852) -- (6.200265, 3.417508) -- (6.202921, 3.418163) -- (6.205752, 3.418819) -- (6.209252, 3.419474) -- (6.211971, 3.420128) -- (6.214815, 3.420783) -- (6.217508, 3.421437) -- (6.220219, 3.422091) -- (6.222984, 3.422744) -- (6.225762, 3.423397) -- (6.229291, 3.424050) -- (6.232000, 3.424703) -- (6.234802, 3.425355) -- (6.237264, 3.426007) -- (6.240068, 3.426659) -- (6.242529, 3.427310) -- (6.246123, 3.427961) -- (6.252078, 3.428612) -- (6.254510, 3.429263) -- (6.256976, 3.429913) -- (6.259415, 3.430563) -- (6.262232, 3.431213) -- (6.264695, 3.431862) -- (6.267419, 3.432511) -- (6.269877, 3.433160) -- (6.272593, 3.433808) -- (6.276089, 3.434456) -- (6.278853, 3.435104) -- (6.281625, 3.435752) -- (6.285052, 3.436399) -- (6.287756, 3.437046) -- (6.290469, 3.437693) -- (6.293177, 3.438339) -- (6.295975, 3.438985) -- (6.298678, 3.439631) -- (6.302173, 3.440276) -- (6.304995, 3.440922) -- (6.307616, 3.441566) -- (6.311135, 3.442211) -- (6.313778, 3.442855) -- (6.317403, 3.443499) -- (6.320049, 3.444143) -- (6.322699, 3.444787) -- (6.325330, 3.445430) -- (6.328145, 3.446073) -- (6.330976, 3.446715) -- (6.334197, 3.447358) -- (6.337618, 3.448000) -- (6.340233, 3.448641) -- (6.343652, 3.449283) -- (6.346462, 3.449924) -- (6.349865, 3.450565) -- (6.354866, 3.451206) -- (6.358412, 3.451846) -- (6.361128, 3.452486) -- (6.364550, 3.453126) -- (6.367351, 3.453765) -- (6.370055, 3.454404) -- (6.372862, 3.455043) -- (6.375669, 3.455682) -- (6.378475, 3.456320) -- (6.381021, 3.456958) -- (6.383820, 3.457596) -- (6.387083, 3.458233) -- (6.389882, 3.458870) -- (6.392488, 3.459507) -- (6.395084, 3.460144) -- (6.397646, 3.460780) -- (6.400470, 3.461416) -- (6.403731, 3.462052) -- (6.406568, 3.462688) -- (6.409391, 3.463323) -- (6.412201, 3.463958) -- (6.414917, 3.464592) -- (6.417647, 3.465227) -- (6.420458, 3.465861) -- (6.423822, 3.466495) -- (6.426542, 3.467128) -- (6.429326, 3.467762) -- (6.432089, 3.468395) -- (6.434835, 3.469027) -- (6.437550, 3.469660) -- (6.441047, 3.470292) -- (6.448296, 3.470924) -- (6.451364, 3.471555) -- (6.454535, 3.472187) -- (6.457434, 3.472818) -- (6.460597, 3.473448) -- (6.463581, 3.474079) -- (6.466768, 3.474709) -- (6.469839, 3.475339) -- (6.472813, 3.475969) -- (6.476538, 3.476598) -- (6.479508, 3.477227) -- (6.482669, 3.477856) -- (6.486502, 3.478485) -- (6.489017, 3.479113) -- (6.491747, 3.479741) -- (6.494552, 3.480369) -- (6.497355, 3.480996) -- (6.500080, 3.481624) -- (6.502881, 3.482251) -- (6.506466, 3.482877) -- (6.509228, 3.483504) -- (6.511971, 3.484130) -- (6.514587, 3.484756) -- (6.517314, 3.485381) -- (6.520111, 3.486007) -- (6.522753, 3.486632) -- (6.525564, 3.487257) -- (6.529055, 3.487881) -- (6.531415, 3.488505) -- (6.534222, 3.489129) -- (6.538409, 3.489753) -- (6.542103, 3.490377) -- (6.544966, 3.491000) -- (6.547395, 3.491623) -- (6.549783, 3.492245) -- (6.552139, 3.492868) -- (6.554551, 3.493490) -- (6.557363, 3.494112) -- (6.559768, 3.494733) -- (6.562485, 3.495355) -- (6.565570, 3.495976) -- (6.568997, 3.496597) -- (6.571812, 3.497217) -- (6.574635, 3.497837) -- (6.577356, 3.498457) -- (6.580166, 3.499077) -- (6.582950, 3.499697) -- (6.585734, 3.500316) -- (6.589167, 3.500935) -- (6.591895, 3.501554) -- (6.595407, 3.502172) -- (6.598117, 3.502790) -- (6.600934, 3.503408) -- (6.605144, 3.504026) -- (6.608660, 3.504643) -- (6.611483, 3.505260) -- (6.614837, 3.505877) -- (6.617578, 3.506494) -- (6.620262, 3.507110) -- (6.623120, 3.507726) -- (6.625754, 3.508342) -- (6.628383, 3.508958) -- (6.631720, 3.509573) -- (6.635247, 3.510188) -- (6.637905, 3.510803) -- (6.640722, 3.511417) -- (6.643403, 3.512032) -- (6.646208, 3.512646) -- (6.649009, 3.513260) -- (6.651819, 3.513873) -- (6.654537, 3.514486) -- (6.658207, 3.515099) -- (6.661676, 3.515712) -- (6.664409, 3.516325) -- (6.668545, 3.516937) -- (6.672763, 3.517549) -- (6.675528, 3.518161) -- (6.678386, 3.518772) -- (6.681156, 3.519383) -- (6.683998, 3.519994) -- (6.686832, 3.520605) -- (6.689647, 3.521216) -- (6.692467, 3.521826) -- (6.696091, 3.522436) -- (6.699420, 3.523045) -- (6.702220, 3.523655) -- (6.704669, 3.524264) -- (6.707222, 3.524873) -- (6.709774, 3.525482) -- (6.712333, 3.526090) -- (6.714904, 3.526699) -- (6.718157, 3.527306) -- (6.720956, 3.527914) -- (6.724183, 3.528522) -- (6.726999, 3.529129) -- (6.729814, 3.529736) -- (6.732487, 3.530343) -- (6.735333, 3.530949) -- (6.738188, 3.531555) -- (6.741606, 3.532161) -- (6.745121, 3.532767) -- (6.751376, 3.533372) -- (6.754181, 3.533978) -- (6.756959, 3.534583) -- (6.759683, 3.535187) -- (6.762508, 3.535792) -- (6.765229, 3.536396) -- (6.768053, 3.537000) -- (6.770844, 3.537604) -- (6.773685, 3.538207) -- (6.776400, 3.538811) -- (6.779208, 3.539414) -- (6.782553, 3.540016) -- (6.786077, 3.540619) -- (6.788732, 3.541221) -- (6.791531, 3.541823) -- (6.794155, 3.542425) -- (6.796821, 3.543027) -- (6.799452, 3.543628) -- (6.802253, 3.544229) -- (6.805596, 3.544830) -- (6.808404, 3.545430) -- (6.811122, 3.546031) -- (6.814543, 3.546631) -- (6.817179, 3.547231) -- (6.819899, 3.547830) -- (6.822702, 3.548430) -- (6.825532, 3.549029) -- (6.828243, 3.549628) -- (6.830963, 3.550226) -- (6.833772, 3.550825) -- (6.837190, 3.551423) -- (6.839912, 3.552021) -- (6.842533, 3.552619) -- (6.846920, 3.553216) -- (6.851050, 3.553813) -- (6.853788, 3.554410) -- (6.856603, 3.555007) -- (6.859430, 3.555603) -- (6.862243, 3.556200) -- (6.864706, 3.556796) -- (6.867520, 3.557392) -- (6.870340, 3.557987) -- (6.873505, 3.558582) -- (6.876882, 3.559177) -- (6.879366, 3.559772) -- (6.882551, 3.560367) -- (6.885064, 3.560961) -- (6.887597, 3.561555) -- (6.890407, 3.562149) -- (6.892871, 3.562743) -- (6.895704, 3.563336) -- (6.899227, 3.563930) -- (6.901684, 3.564523) -- (6.904420, 3.565115) -- (6.907235, 3.565708) -- (6.910032, 3.566300) -- (6.912769, 3.566892) -- (6.915598, 3.567484) -- (6.918244, 3.568075) -- (6.921621, 3.568667) -- (6.924429, 3.569258) -- (6.927952, 3.569849) -- (6.931365, 3.570439) -- (6.935472, 3.571030) -- (6.938191, 3.571620) -- (6.941720, 3.572210) -- (6.944444, 3.572800) -- (6.947243, 3.573389) -- (6.950777, 3.573978) -- (6.953607, 3.574567) -- (6.956260, 3.575156) -- (6.959133, 3.575745) -- (6.961823, 3.576333) -- (6.965354, 3.576921) -- (6.968682, 3.577509) -- (6.971231, 3.578097) -- (6.973890, 3.578684) -- (6.976531, 3.579271) -- (6.979170, 3.579858) -- (6.981683, 3.580445) -- (6.984491, 3.581031) -- (6.987182, 3.581618) -- (6.990673, 3.582204) -- (6.993306, 3.582789) -- (6.996117, 3.583375) -- (6.998996, 3.583960) -- (7.002524, 3.584545) -- (7.005951, 3.585130) -- (7.012248, 3.585715) -- (7.015063, 3.586300) -- (7.017794, 3.586884) -- (7.020409, 3.587468) -- (7.023124, 3.588052) -- (7.025835, 3.588635) -- (7.028554, 3.589218) -- (7.031346, 3.589802) -- (7.034093, 3.590384) -- (7.036839, 3.590967) -- (7.039653, 3.591550) -- (7.042453, 3.592132) -- (7.046012, 3.592714) -- (7.048818, 3.593296) -- (7.051381, 3.593877) -- (7.054182, 3.594458) -- (7.056748, 3.595039) -- (7.059568, 3.595620) -- (7.062125, 3.596201) -- (7.064686, 3.596781) -- (7.067228, 3.597362) -- (7.070600, 3.597942) -- (7.074146, 3.598521) -- (7.076764, 3.599101) -- (7.079584, 3.599680) -- (7.082139, 3.600259) -- (7.084954, 3.600838) -- (7.087782, 3.601417) -- (7.091328, 3.601995) -- (7.094759, 3.602574) -- (7.101117, 3.603152) -- (7.103673, 3.603729) -- (7.106404, 3.604307) -- (7.109196, 3.604884) -- (7.111953, 3.605462) -- (7.114703, 3.606038) -- (7.117447, 3.606615) -- (7.120176, 3.607192) -- (7.122895, 3.607768) -- (7.125626, 3.608344) -- (7.129150, 3.608920) -- (7.131954, 3.609495) -- (7.134717, 3.610071) -- (7.137349, 3.610646) -- (7.139986, 3.611221) -- (7.143353, 3.611796) -- (7.146186, 3.612370) -- (7.149061, 3.612945) -- (7.151744, 3.613519) -- (7.154569, 3.614093) -- (7.157218, 3.614666) -- (7.159863, 3.615240) -- (7.162489, 3.615813) -- (7.165140, 3.616386) -- (7.168373, 3.616959) -- (7.171891, 3.617531) -- (7.174534, 3.618104) -- (7.178027, 3.618676) -- (7.180662, 3.619248) -- (7.183459, 3.619820) -- (7.186359, 3.620391) -- (7.189189, 3.620962) -- (7.191990, 3.621534) -- (7.195443, 3.622104) -- (7.198277, 3.622675) -- (7.201032, 3.623246) -- (7.203852, 3.623816) -- (7.206581, 3.624386) -- (7.209317, 3.624956) -- (7.212057, 3.625525) -- (7.214704, 3.626095) -- (7.218152, 3.626664) -- (7.220998, 3.627233) -- (7.223791, 3.627802) -- (7.226604, 3.628370) -- (7.230129, 3.628939) -- (7.237756, 3.629507) -- (7.240495, 3.630075) -- (7.242803, 3.630643) -- (7.245631, 3.631210) -- (7.248444, 3.631778) -- (7.250739, 3.632345) -- (7.253549, 3.632912) -- (7.255834, 3.633478) -- (7.258934, 3.634045) -- (7.262545, 3.634611) -- (7.264842, 3.635177) -- (7.267160, 3.635743) -- (7.269994, 3.636309) -- (7.272281, 3.636874);
    
    \node[shape=rectangle, draw=black, anchor=north east, align=left, inner sep=1.5ex] 
        at (7.272727, 1.636364) {
            \tikz{\useasboundingbox (0,-.1) rectangle (.4, .1); \draw[black] (0,0) -- (.4, 0);} MCA \\
            \tikz{\useasboundingbox (0,-.1) rectangle (.4, .1); \draw[dashed] (0,0) -- (.4, 0);} MCFI
        };
    \end{tikzpicture}
